Neptuna: A Comprehensive Machine Learning Framework for Benchmarking Complex Multiphase Flows

Compressible multiphase flows involving shocks and material interfaces arise in applications such as bubble collapse and droplet breakup, where strong nonlinear interactions produce complex interface deformation, mixing, and multiscale dynamics. Developing reliable machine learning surrogates for these flows remains challenging due to the simultaneous presence of compressibility, sharp discontinuities, and multiphase effects. In this work, we introduce the first large-scale benchmark specifically designed for shock-driven compressible multiphase flows, comprising 3 TB of high-fidelity 2D and 3D datasets featuring shock-induced bubble collapse and droplet breakup. We evaluate diverse surrogate model families on our benchmarking framework: Neptuna, including convolutional, spectral, transformer-based, and pre-trained PDE foundation models. Beyond standard MSE training, we investigate composite losses that combine MSE with Sobolev, interface-aware, and structure-aware terms, along with adaptive loss balancing using SoftAdapt and GradNorm. Evaluation includes pointwise, spectral, feature-focused, structural, and physics-informed metrics. Results show that no single model performs best across all datasets and metrics, while composite losses significantly improve interface preservation and spectral fidelity. Among adaptive weighting strategies, SoftAdapt provides the most consistent improvements with almost no overhead compared to MSE-only training. The benchmarking repository and the dataset are made available at \url{https://tumaer.github.io/Neptuna/}

==> (inline-0) <==
\begin{tabular}{llccccc}
    \toprule
    Model & Training loss & H1 & H2 & MAE & RMSE & VRMSE \\
    \midrule

    \multirow{3}{*}{\makecell[l]{\texttt{ConvNeXt}\\\texttt{(50M)}}}
    & \texttt{MSE loss}
    & \sabw{0}{0.0252} & \sabw{50}{0.0068} & \sabw{100}{0.0640} & \sabw{50}{0.2255} & \sabw{50}{0.2858} \\
    & \texttt{Comp.loss (SA)}
    & \sabw{50}{0.0251} & \sabw{100}{0.0067} & \sabw{50}{0.0691} & \sabw{0}{0.2299} & \sabw{100}{0.2841} \\
    & \texttt{Comp.loss (GN)}
    & \sabw{100}{0.0244} & \sabw{0}{0.0070} & \sabw{0}{0.0719} & \sabw{100}{0.2254} & \sabw{0}{0.2875} \\
    \addlinespace

    \multirow{3}{*}{\makecell[l]{\texttt{CNO}\\\texttt{(50M)}}}
    & \texttt{MSE loss}
    & \sabw{50}{0.0270} & \sabw{0}{0.0073} & \sabw{0}{0.0951} & \sabw{50}{0.2575} & \sabw{0}{0.3655} \\
    & \texttt{Comp.loss (SA)}
    & \sabw{0}{0.0277} & \sabw{50}{0.0069} & \sabw{0}{0.0951} & \sabw{0}{0.2618} & \sabw{50}{0.3447} \\
    & \texttt{Comp.loss (GN)}
    & \sabw{100}{0.0237} & \sabw{100}{0.0064} & \sabw{100}{0.0777} & \sabw{100}{0.2265} & \sabw{100}{0.2967} \\
    \addlinespace

    \multirow{3}{*}{\makecell[l]{\texttt{FFNO}\\\texttt{(50M)}}}
    & \texttt{MSE loss}
    & \sabw{50}{0.0230} & \sabw{0}{0.0063} & \sabw{100}{0.0571} & \sabw{50}{0.2081} & \sabw{50}{0.2389} \\
    & \texttt{Comp.loss (SA)}
    & \sabw{100}{0.0227} & \sabw{100}{0.0062} & \sabw{50}{0.0580} & \sabw{100}{0.2052} & \sabw{100}{0.2320} \\
    & \texttt{Comp.loss (GN)}
    & \sabw{0}{0.0231} & \sabw{100}{0.0062} & \sabw{0}{0.0641} & \sabw{0}{0.2129} & \sabw{0}{0.2466} \\
    \addlinespace

    \multirow{3}{*}{\makecell[l]{\texttt{ScOT}\\\texttt{(50M)}}}
    & \texttt{MSE loss}
    & \sabw{100}{0.0230} & \sabw{100}{0.0072} & \sabw{100}{0.0556} & \sabw{100}{0.2030} & \sabw{100}{0.2589} \\
    & \texttt{Comp.loss (SA)}
    & \sabw{0}{0.0270} & \sabw{0}{0.0077} & \sabw{0}{0.0773} & \sabw{0}{0.2488} & \sabw{0}{0.3022} \\
    & \texttt{Comp.loss (GN)}
    & \sabw{50}{0.0246} & \sabw{50}{0.0074} & \sabw{50}{0.0717} & \sabw{50}{0.2232} & \sabw{50}{0.2918} \\
    \addlinespace

    \multirow{3}{*}{\makecell[l]{\texttt{DPOT-M}\\\texttt{(122M)}}}
    & \texttt{MSE loss}
    & \sabw{100}{\textbf{0.0176}} & \sabw{100}{\textbf{0.0057}} & \sabw{100}{\textbf{0.0421}} & \sabw{100}{\textbf{0.1635}} & \sabw{100}{\textbf{0.1956}} \\
    & \texttt{Comp.loss (SA)}
    & \sabw{50}{\underline{0.0198}} & \sabw{50}{\underline{0.0061}} & \sabw{50}{\underline{0.0535}} & \sabw{50}{\underline{0.1850}} & \sabw{50}{\underline{0.2305}} \\
    & \texttt{Comp.loss (GN)}
    & \sabw{0}{0.0201} & \sabw{0}{0.0063} & \sabw{0}{0.0569} & \sabw{0}{0.1860} & \sabw{0}{0.2336} \\
    \addlinespace

    \multirow{3}{*}{\makecell[l]{\texttt{Poseidon-B}\\\texttt{(158M)}}}
    & \texttt{MSE loss}
    & \sabw{0}{0.0516} & \sabw{0}{0.0100} & \sabw{0}{0.5088} & \sabw{0}{0.8666} & \sabw{0}{\texttt{>10}} \\
    & \texttt{Comp.loss (SA)}
    & \sabw{100}{0.0501} & \sabw{0}{0.0100} & \sabw{100}{0.4336} & \sabw{100}{0.7727} & \sabw{0}{\texttt{>10}} \\
    & \texttt{Comp.loss (GN)}
    & \sabw{50}{0.0514} & \sabw{0}{0.0100} & \sabw{50}{0.4741} & \sabw{50}{0.8279} & \sabw{0}{\texttt{>10}} \\

    \bottomrule
    \end{tabular}
\begin{tabular}{llcccc}
    \toprule
        Model & Training loss & wfRMSE- & wfRMSE- & wfRMSE- & MLW \\
            &               & high & mid & low &  \\
        \midrule

    \multirow{3}{*}{\makecell[l]{\texttt{ConvNeXt}\\\texttt{(50M)}}}
    & \texttt{MSE loss}
    & \sabw{50}{0.0657} & \sabw{0}{0.1813} & \sabw{0}{0.4326} & \sabw{0}{0.8191} \\
    & \texttt{Comp.loss (SA)}
    & \sabw{100}{0.0644} & \sabw{50}{0.1784} & \sabw{50}{0.4306} & \sabw{100}{0.7089} \\
    & \texttt{Comp.loss (GN)}
    & \sabw{0}{0.0689} & \sabw{100}{0.1764} & \sabw{100}{0.4192} & \sabw{50}{0.7489} \\
    \addlinespace

    \multirow{3}{*}{\makecell[l]{\texttt{CNO}\\\texttt{(50M)}}}
    & \texttt{MSE loss}
    & \sabw{0}{0.0695} & \sabw{50}{0.1934} & \sabw{50}{0.4578} & \sabw{0}{0.6822} \\
    & \texttt{Comp.loss (SA)}
    & \sabw{50}{0.0677} & \sabw{0}{0.1947} & \sabw{0}{0.4722} & \sabw{50}{\underline{0.5831}} \\
    & \texttt{Comp.loss (GN)}
    & \sabw{100}{0.0647} & \sabw{100}{0.1795} & \sabw{100}{0.4233} & \sabw{100}{\textbf{0.5763}} \\
    \addlinespace

    \multirow{3}{*}{\makecell[l]{\texttt{FFNO}\\\texttt{(50M)}}}
    & \texttt{MSE loss}
    & \sabw{50}{0.0589} & \sabw{50}{0.1609} & \sabw{50}{0.3919} & \sabw{0}{0.7298} \\
    & \texttt{Comp.loss (SA)}
    & \sabw{100}{\underline{0.0584}} & \sabw{100}{0.1596} & \sabw{100}{0.3856} & \sabw{100}{0.5833} \\
    & \texttt{Comp.loss (GN)}
    & \sabw{0}{0.0598} & \sabw{0}{0.1637} & \sabw{0}{0.3981} & \sabw{50}{0.5956} \\
    \addlinespace

    \multirow{3}{*}{\makecell[l]{\texttt{ScOT}\\\texttt{(50M)}}}
    & \texttt{MSE loss}
    & \sabw{100}{0.0678} & \sabw{100}{0.1679} & \sabw{100}{0.3798} & \sabw{0}{0.7929} \\
    & \texttt{Comp.loss (SA)}
    & \sabw{50}{0.0723} & \sabw{0}{0.1871} & \sabw{0}{0.4331} & \sabw{100}{0.6881} \\
    & \texttt{Comp.loss (GN)}
    & \sabw{0}{0.0734} & \sabw{50}{0.1832} & \sabw{50}{0.4080} & \sabw{50}{0.7610} \\
    \addlinespace

    \multirow{3}{*}{\makecell[l]{\texttt{DPOT-M}\\\texttt{(122M)}}}
    & \texttt{MSE loss}
    & \sabw{100}{\textbf{0.0579}} & \sabw{100}{\textbf{0.1444}} & \sabw{100}{\textbf{0.3135}} & \sabw{0}{0.7733} \\
    & \texttt{Comp.loss (SA)}
    & \sabw{50}{0.0617} & \sabw{50}{\underline{0.1595}} & \sabw{50}{\underline{0.3513}} & \sabw{100}{0.6953} \\
    & \texttt{Comp.loss (GN)}
    & \sabw{0}{0.0633} & \sabw{0}{0.1620} & \sabw{0}{0.3529} & \sabw{50}{0.7456} \\
    \addlinespace

    \multirow{3}{*}{\makecell[l]{\texttt{Poseidon-B}\\\texttt{(158M)}}}
    & \texttt{MSE loss}
    & \sabw{0}{0.0855} & \sabw{0}{0.2871} & \sabw{0}{0.8537} & \sabw{0}{1.1695} \\
    & \texttt{Comp.loss (SA)}
    & \sabw{100}{0.0851} & \sabw{100}{0.2777} & \sabw{100}{0.8222} & \sabw{100}{1.0185} \\
    & \texttt{Comp.loss (GN)}
    & \sabw{50}{0.0853} & \sabw{50}{0.2831} & \sabw{50}{0.8454} & \sabw{50}{1.0685} \\

    \bottomrule
    \end{tabular}
\begin{tabular}{llcc}
    \toprule
    Model & Training loss & IRMSE & SRMSE \\
    \midrule

    \multirow{3}{*}{\makecell[l]{\texttt{ConvNeXt}\\\texttt{(50M)}}}
    & \texttt{MSE loss}
    & \sabw{0}{1.0677} & \sabw{50}{0.3405} \\
    & \texttt{Comp.loss (SA)}
    & \sabw{50}{1.0435} & \sabw{0}{0.3442} \\
    & \texttt{Comp.loss (GN)}
    & \sabw{100}{1.0279} & \sabw{100}{0.3385} \\
    \addlinespace

    \multirow{3}{*}{\makecell[l]{\texttt{CNO}\\\texttt{(50M)}}}
    & \texttt{MSE loss}
    & \sabw{50}{1.0874} & \sabw{50}{0.3775} \\
    & \texttt{Comp.loss (SA)}
    & \sabw{0}{1.1015} & \sabw{0}{0.3827} \\
    & \texttt{Comp.loss (GN)}
    & \sabw{100}{0.9846} & \sabw{100}{0.3392} \\
    \addlinespace

    \multirow{3}{*}{\makecell[l]{\texttt{FFNO}\\\texttt{(50M)}}}
    & \texttt{MSE loss}
    & \sabw{0}{0.9791} & \sabw{50}{0.3104} \\
    & \texttt{Comp.loss (SA)}
    & \sabw{100}{0.9494} & \sabw{100}{0.3068} \\
    & \texttt{Comp.loss (GN)}
    & \sabw{50}{0.9665} & \sabw{0}{0.3164} \\
    \addlinespace

    \multirow{3}{*}{\makecell[l]{\texttt{ScOT}\\\texttt{(50M)}}}
    & \texttt{MSE loss}
    & \sabw{100}{0.9836} & \sabw{100}{0.3082} \\
    & \texttt{Comp.loss (SA)}
    & \sabw{0}{1.0547} & \sabw{0}{0.3559} \\
    & \texttt{Comp.loss (GN)}
    & \sabw{50}{0.9841} & \sabw{50}{0.3357} \\
    \addlinespace

    \multirow{3}{*}{\makecell[l]{\texttt{DPOT-M}\\\texttt{(122M)}}}
    & \texttt{MSE loss}
    & \sabw{100}{\textbf{0.8076}} & \sabw{100}{\textbf{0.2496}} \\
    & \texttt{Comp.loss (SA)}
    & \sabw{0}{0.9101} & \sabw{50}{\underline{0.2855}} \\
    & \texttt{Comp.loss (GN)}
    & \sabw{50}{\underline{0.8697}} & \sabw{0}{0.2891} \\
    \addlinespace

    \multirow{3}{*}{\makecell[l]{\texttt{Poseidon-B}\\\texttt{(158M)}}}
    & \texttt{MSE loss}
    & \sabw{0}{1.7778} & \sabw{0}{1.0315} \\
    & \texttt{Comp.loss (SA)}
    & \sabw{100}{1.7129} & \sabw{100}{0.9423} \\
    & \texttt{Comp.loss (GN)}
    & \sabw{50}{1.7527} & \sabw{50}{0.9931} \\

    \bottomrule
    \end{tabular}
\begin{tabular}{llcc}
    \toprule
    Model & Training loss & PCC & SSIM \\
    \midrule

    \multirow{3}{*}{\makecell[l]{\texttt{ConvNeXt}\\\texttt{(50M)}}}
    & \texttt{MSE loss}
    & \sabw{100}{0.0531} & \sabw{0}{0.1938} \\
    & \texttt{Comp.loss (SA)}
    & \sabw{0}{0.0560} & \sabw{100}{0.1560} \\
    & \texttt{Comp.loss (GN)}
    & \sabw{50}{0.0543} & \sabw{50}{0.1736} \\
    \addlinespace

    \multirow{3}{*}{\makecell[l]{\texttt{CNO}\\\texttt{(50M)}}}
    & \texttt{MSE loss}
    & \sabw{0}{0.0782} & \sabw{0}{0.2512} \\
    & \texttt{Comp.loss (SA)}
    & \sabw{50}{0.0763} & \sabw{50}{0.2042} \\
    & \texttt{Comp.loss (GN)}
    & \sabw{100}{0.0568} & \sabw{100}{0.1841} \\
    \addlinespace

    \multirow{3}{*}{\makecell[l]{\texttt{FFNO}\\\texttt{(50M)}}}
    & \texttt{MSE loss}
    & \sabw{50}{0.0493} & \sabw{50}{0.1505} \\
    & \texttt{Comp.loss (SA)}
    & \sabw{100}{0.0480} & \sabw{100}{0.1375} \\
    & \texttt{Comp.loss (GN)}
    & \sabw{0}{0.0505} & \sabw{0}{0.1537} \\
    \addlinespace

    \multirow{3}{*}{\makecell[l]{\texttt{ScOT}\\\texttt{(50M)}}}
    & \texttt{MSE loss}
    & \sabw{100}{0.0444} & \sabw{50}{0.1754} \\
    & \texttt{Comp.loss (SA)}
    & \sabw{0}{0.0615} & \sabw{100}{0.1702} \\
    & \texttt{Comp.loss (GN)}
    & \sabw{50}{0.0536} & \sabw{0}{0.1846} \\
    \addlinespace

    \multirow{3}{*}{\makecell[l]{\texttt{DPOT-M}\\\texttt{(122M)}}}
    & \texttt{MSE loss}
    & \sabw{100}{\textbf{0.0277}} & \sabw{100}{\textbf{0.1327}} \\
    & \texttt{Comp.loss (SA)}
    & \sabw{50}{\underline{0.0372}} & \sabw{50}{\underline{0.1328}} \\
    & \texttt{Comp.loss (GN)}
    & \sabw{0}{0.0375} & \sabw{0}{0.1535} \\
    \addlinespace

    \multirow{3}{*}{\makecell[l]{\texttt{Poseidon-B}\\\texttt{(158M)}}}
    & \texttt{MSE loss}
    & \sabw{0}{0.4757} & \sabw{0}{0.4742} \\
    & \texttt{Comp.loss (SA)}
    & \sabw{100}{0.4445} & \sabw{100}{0.4145} \\
    & \texttt{Comp.loss (GN)}
    & \sabw{50}{0.4700} & \sabw{50}{0.4379} \\

    \bottomrule
    \end{tabular}
\begin{tabular}{@{}p{1.7cm}p{2.3cm}ccccc@{}}
    \toprule
    Model & Training loss & iqRMSE- & iqRMSE- & iqRMSE- & iqRMSE- & iqRMSE- \\
          &               & mass & momentum & momentum & kinetic-energy & enstrophy \\
          &               &  & \_x & \_y &  &  \\
    \midrule

    \multirow{3}{*}{\makecell[l]{\texttt{ConvNeXt}\\\texttt{(50M)}}}
    & \texttt{MSE loss}
    & \sabw{100}{0.0084} & \sabw{100}{0.0122} & \sabw{0}{\texttt{>10}} & \sabw{100}{0.0149} & \sabw{0}{0.1232} \\
    & \texttt{Comp.loss (SA)}
    & \sabw{50}{0.0162} & \sabw{50}{0.0269} & \sabw{0}{\texttt{>10}} & \sabw{50}{0.0317} & \sabw{50}{0.1205} \\
    & \texttt{Comp.loss (GN)}
    & \sabw{0}{0.0255} & \sabw{0}{0.0350} & \sabw{0}{\texttt{>10}} & \sabw{0}{0.0408} & \sabw{100}{0.1198} \\
    \addlinespace

    \multirow{3}{*}{\makecell[l]{\texttt{CNO}\\\texttt{(50M)}}}
    & \texttt{MSE loss}
    & \sabw{0}{0.0355} & \sabw{0}{0.0753} & \sabw{0}{\texttt{>10}} & \sabw{0}{0.0713} & \sabw{50}{0.1142} \\
    & \texttt{Comp.loss (SA)}
    & \sabw{50}{0.0303} & \sabw{50}{0.0491} & \sabw{0}{\texttt{>10}} & \sabw{50}{0.0601} & \sabw{0}{0.1271} \\
    & \texttt{Comp.loss (GN)}
    & \sabw{100}{0.0188} & \sabw{100}{0.0284} & \sabw{0}{\texttt{>10}} & \sabw{100}{0.0298} & \sabw{100}{0.1046} \\
    \addlinespace

    \multirow{3}{*}{\makecell[l]{\texttt{FFNO}\\\texttt{(50M)}}}
    & \texttt{MSE loss}
    & \sabw{100}{\textbf{0.0041}} & \sabw{100}{\textbf{0.0060}} & \sabw{0}{\texttt{>10}} & \sabw{100}{\textbf{0.0093}} & \sabw{0}{0.0829} \\
    & \texttt{Comp.loss (SA)}
    & \sabw{50}{\underline{0.0071}} & \sabw{50}{\underline{0.0112}} & \sabw{0}{\texttt{>10}} & \sabw{50}{\underline{0.0118}} & \sabw{50}{0.0752} \\
    & \texttt{Comp.loss (GN)}
    & \sabw{0}{0.0145} & \sabw{0}{0.0208} & \sabw{0}{\texttt{>10}} & \sabw{0}{0.0224} & \sabw{100}{0.0717} \\
    \addlinespace

    \multirow{3}{*}{\makecell[l]{\texttt{ScOT}\\\texttt{(50M)}}}
    & \texttt{MSE loss}
    & \sabw{100}{0.0087} & \sabw{100}{0.0132} & \sabw{0}{\texttt{>10}} & \sabw{50}{0.0266} & \sabw{100}{0.0996} \\
    & \texttt{Comp.loss (SA)}
    & \sabw{50}{0.0126} & \sabw{50}{0.0163} & \sabw{0}{\texttt{>10}} & \sabw{100}{0.0262} & \sabw{50}{0.1457} \\
    & \texttt{Comp.loss (GN)}
    & \sabw{0}{0.0193} & \sabw{0}{0.0237} & \sabw{0}{\texttt{>10}} & \sabw{0}{0.0353} & \sabw{0}{0.1647} \\
    \addlinespace

    \multirow{3}{*}{\makecell[l]{\texttt{DPOT-M}\\\texttt{(122M)}}}
    & \texttt{MSE loss}
    & \sabw{100}{0.0080} & \sabw{100}{0.0167} & \sabw{0}{\texttt{>10}} & \sabw{100}{0.0215} & \sabw{100}{\textbf{0.0525}} \\
    & \texttt{Comp.loss (SA)}
    & \sabw{50}{0.0094} & \sabw{50}{0.0174} & \sabw{0}{\texttt{>10}} & \sabw{0}{0.0266} & \sabw{0}{0.0736} \\
    & \texttt{Comp.loss (GN)}
    & \sabw{0}{0.0135} & \sabw{0}{0.0218} & \sabw{0}{\texttt{>10}} & \sabw{50}{0.0237} & \sabw{50}{\underline{0.0672}} \\
    \addlinespace

    \multirow{3}{*}{\makecell[l]{\texttt{Poseidon-B}\\\texttt{(158M)}}}
    & \texttt{MSE loss}
    & \sabw{0}{0.4528} & \sabw{0}{2.6884} & \sabw{0}{\texttt{>10}} & \sabw{0}{6.1679} & \sabw{0}{1.2095} \\
    & \texttt{Comp.loss (SA)}
    & \sabw{100}{0.3394} & \sabw{100}{1.7529} & \sabw{0}{\texttt{>10}} & \sabw{100}{3.4645} & \sabw{100}{0.9530} \\
    & \texttt{Comp.loss (GN)}
    & \sabw{50}{0.3840} & \sabw{50}{2.0922} & \sabw{0}{\texttt{>10}} & \sabw{50}{4.3753} & \sabw{50}{1.0224} \\

    \bottomrule
    \end{tabular}
\begin{tabular}{llccccc}
    \toprule
    Model & Training loss & H1 & H2 & MAE & RMSE & VRMSE \\
    \midrule

    \multirow{3}{*}{\makecell[l]{\texttt{ConvNeXt}\\\texttt{(50M)}}}
    & \texttt{MSE loss}
    & \ssoo{0}{0.0265} & \ssoo{0}{0.0074} & \ssoo{100}{0.0726} & \ssoo{0}{0.2295} & \ssoo{0}{0.4207} \\
    & \texttt{Comp.loss (SA)}
    & \ssoo{50}{0.0260} & \ssoo{100}{0.0070} & \ssoo{50}{0.0753} & \ssoo{50}{0.2289} & \ssoo{100}{0.3504} \\
    & \texttt{Comp.loss (GN)}
    & \ssoo{100}{0.0248} & \ssoo{50}{0.0072} & \ssoo{0}{0.0789} & \ssoo{100}{0.2250} & \ssoo{50}{0.3923} \\
    \addlinespace

    \multirow{3}{*}{\makecell[l]{\texttt{CNO}\\\texttt{(50M)}}}
    & \texttt{MSE loss}
    & \ssoo{50}{0.0281} & \ssoo{0}{0.0074} & \ssoo{0}{0.0999} & \ssoo{50}{0.2517} & \ssoo{0}{0.5123} \\
    & \texttt{Comp.loss (SA)}
    & \ssoo{0}{0.0284} & \ssoo{50}{0.0071} & \ssoo{50}{0.0998} & \ssoo{0}{0.2593} & \ssoo{50}{0.3719} \\
    & \texttt{Comp.loss (GN)}
    & \ssoo{100}{0.0245} & \ssoo{100}{0.0066} & \ssoo{100}{0.0865} & \ssoo{100}{0.2286} & \ssoo{100}{0.3434} \\
    \addlinespace

    \multirow{3}{*}{\makecell[l]{\texttt{FFNO}\\\texttt{(50M)}}}
    & \texttt{MSE loss}
    & \ssoo{50}{0.0240} & \ssoo{0}{0.0067} & \ssoo{100}{0.0640} & \ssoo{50}{0.2089} & \ssoo{50}{\underline{0.2620}} \\
    & \texttt{Comp.loss (SA)}
    & \ssoo{100}{0.0236} & \ssoo{100}{0.0066} & \ssoo{50}{0.0665} & \ssoo{100}{0.2075} & \ssoo{100}{\textbf{0.2307}} \\
    & \texttt{Comp.loss (GN)}
    & \ssoo{0}{0.0244} & \ssoo{100}{0.0066} & \ssoo{0}{0.0741} & \ssoo{0}{0.2182} & \ssoo{0}{0.2843} \\
    \addlinespace

    \multirow{3}{*}{\makecell[l]{\texttt{ScOT}\\\texttt{(50M)}}}
    & \texttt{MSE loss}
    & \ssoo{100}{0.0244} & \ssoo{0}{0.0079} & \ssoo{100}{\underline{0.0586}} & \ssoo{100}{0.2035} & \ssoo{50}{0.3706} \\
    & \texttt{Comp.loss (SA)}
    & \ssoo{0}{0.0252} & \ssoo{100}{0.0075} & \ssoo{50}{0.0657} & \ssoo{50}{0.2158} & \ssoo{100}{0.3335} \\
    & \texttt{Comp.loss (GN)}
    & \ssoo{0}{0.0252} & \ssoo{0}{0.0079} & \ssoo{0}{0.0776} & \ssoo{0}{0.2241} & \ssoo{0}{0.3944} \\
    \addlinespace

    \multirow{3}{*}{\makecell[l]{\texttt{DPOT-M}\\\texttt{(122M)}}}
    & \texttt{MSE loss}
    & \ssoo{100}{\textbf{0.0193}} & \ssoo{100}{\textbf{0.0063}} & \ssoo{100}{\textbf{0.0567}} & \ssoo{100}{\textbf{0.1761}} & \ssoo{50}{0.2650} \\
    & \texttt{Comp.loss (SA)}
    & \ssoo{50}{\underline{0.0205}} & \ssoo{50}{\underline{0.0064}} & \ssoo{50}{0.0622} & \ssoo{50}{\underline{0.1875}} & \ssoo{100}{0.2645} \\
    & \texttt{Comp.loss (GN)}
    & \ssoo{0}{0.0208} & \ssoo{0}{0.0066} & \ssoo{0}{0.0650} & \ssoo{0}{0.1896} & \ssoo{0}{0.2754} \\
    \addlinespace

    \multirow{3}{*}{\makecell[l]{\texttt{Poseidon-B}\\\texttt{(158M)}}}
    & \texttt{MSE loss}
    & \ssoo{50}{0.0541} & \ssoo{100}{0.0107} & \ssoo{100}{0.4730} & \ssoo{100}{0.8278} & \ssoo{0}{\texttt{>10}} \\
    & \texttt{Comp.loss (SA)}
    & \ssoo{0}{0.0553} & \ssoo{0}{0.0111} & \ssoo{50}{0.5147} & \ssoo{50}{0.8799} & \ssoo{0}{\texttt{>10}} \\
    & \texttt{Comp.loss (GN)}
    & \ssoo{100}{0.0539} & \ssoo{100}{0.0107} & \ssoo{0}{0.5176} & \ssoo{0}{0.8806} & \ssoo{0}{\texttt{>10}} \\

    \bottomrule
    \end{tabular}
\begin{tabular}{llcccc}
    \toprule
        Model & Training loss & wfRMSE- & wfRMSE- & wfRMSE- & MLW \\
            &               & high & mid & low &  \\
        \midrule

    \multirow{3}{*}{\makecell[l]{\texttt{ConvNeXt}\\\texttt{(50M)}}}
    & \texttt{MSE loss}
    & \ssoo{50}{0.0694} & \ssoo{0}{0.1904} & \ssoo{0}{0.4452} & \ssoo{0}{0.8141} \\
    & \texttt{Comp.loss (SA)}
    & \ssoo{100}{0.0667} & \ssoo{50}{0.1842} & \ssoo{50}{0.4388} & \ssoo{100}{0.6925} \\
    & \texttt{Comp.loss (GN)}
    & \ssoo{0}{0.0705} & \ssoo{100}{0.1811} & \ssoo{100}{0.4211} & \ssoo{50}{0.7396} \\
    \addlinespace

    \multirow{3}{*}{\makecell[l]{\texttt{CNO}\\\texttt{(50M)}}}
    & \texttt{MSE loss}
    & \ssoo{0}{0.0709} & \ssoo{0}{0.1965} & \ssoo{50}{0.4642} & \ssoo{0}{0.6835} \\
    & \texttt{Comp.loss (SA)}
    & \ssoo{50}{0.0691} & \ssoo{50}{0.1952} & \ssoo{0}{0.4766} & \ssoo{50}{\underline{0.5666}} \\
    & \texttt{Comp.loss (GN)}
    & \ssoo{100}{0.0670} & \ssoo{100}{0.1841} & \ssoo{100}{0.4321} & \ssoo{100}{\textbf{0.5659}} \\
    \addlinespace

    \multirow{3}{*}{\makecell[l]{\texttt{FFNO}\\\texttt{(50M)}}}
    & \texttt{MSE loss}
    & \ssoo{50}{\underline{0.0619}} & \ssoo{50}{0.1681} & \ssoo{50}{0.4012} & \ssoo{0}{0.7349} \\
    & \texttt{Comp.loss (SA)}
    & \ssoo{100}{\textbf{0.0609}} & \ssoo{100}{0.1661} & \ssoo{100}{0.3946} & \ssoo{100}{0.5846} \\
    & \texttt{Comp.loss (GN)}
    & \ssoo{0}{0.0635} & \ssoo{0}{0.1735} & \ssoo{0}{0.4131} & \ssoo{50}{0.6009} \\
    \addlinespace

    \multirow{3}{*}{\makecell[l]{\texttt{ScOT}\\\texttt{(50M)}}}
    & \texttt{MSE loss}
    & \ssoo{100}{0.0712} & \ssoo{100}{0.1737} & \ssoo{100}{0.3830} & \ssoo{0}{0.7634} \\
    & \texttt{Comp.loss (SA)}
    & \ssoo{50}{0.0716} & \ssoo{50}{0.1798} & \ssoo{50}{0.4048} & \ssoo{100}{0.6736} \\
    & \texttt{Comp.loss (GN)}
    & \ssoo{0}{0.0763} & \ssoo{0}{0.1877} & \ssoo{0}{0.4086} & \ssoo{50}{0.7326} \\
    \addlinespace

    \multirow{3}{*}{\makecell[l]{\texttt{DPOT-M}\\\texttt{(122M)}}}
    & \texttt{MSE loss}
    & \ssoo{100}{0.0633} & \ssoo{100}{\textbf{0.1587}} & \ssoo{100}{\textbf{0.3365}} & \ssoo{0}{0.7750} \\
    & \texttt{Comp.loss (SA)}
    & \ssoo{50}{0.0635} & \ssoo{50}{\underline{0.1622}} & \ssoo{50}{\underline{0.3509}} & \ssoo{100}{0.6991} \\
    & \texttt{Comp.loss (GN)}
    & \ssoo{0}{0.0647} & \ssoo{0}{0.1647} & \ssoo{0}{0.3579} & \ssoo{50}{0.7301} \\
    \addlinespace

    \multirow{3}{*}{\makecell[l]{\texttt{Poseidon-B}\\\texttt{(158M)}}}
    & \texttt{MSE loss}
    & \ssoo{50}{0.0898} & \ssoo{0}{0.2972} & \ssoo{100}{0.8716} & \ssoo{0}{1.1604} \\
    & \texttt{Comp.loss (SA)}
    & \ssoo{0}{0.0915} & \ssoo{50}{0.2961} & \ssoo{0}{0.8896} & \ssoo{100}{1.0478} \\
    & \texttt{Comp.loss (GN)}
    & \ssoo{100}{0.0891} & \ssoo{100}{0.2918} & \ssoo{50}{0.8812} & \ssoo{50}{1.0689} \\

    \bottomrule
    \end{tabular}
\begin{tabular}{llcc}
    \toprule
    Model & Training loss & IRMSE & SRMSE \\
    \midrule

    \multirow{3}{*}{\makecell[l]{\texttt{ConvNeXt}\\\texttt{(50M)}}}
    & \texttt{MSE loss}
    & \ssoo{0}{1.1529} & \ssoo{0}{0.3310} \\
    & \texttt{Comp.loss (SA)}
    & \ssoo{50}{1.1136} & \ssoo{50}{0.3287} \\
    & \texttt{Comp.loss (GN)}
    & \ssoo{100}{1.0645} & \ssoo{100}{0.3216} \\
    \addlinespace

    \multirow{3}{*}{\makecell[l]{\texttt{CNO}\\\texttt{(50M)}}}
    & \texttt{MSE loss}
    & \ssoo{50}{1.1379} & \ssoo{50}{0.3523} \\
    & \texttt{Comp.loss (SA)}
    & \ssoo{0}{1.1555} & \ssoo{0}{0.3631} \\
    & \texttt{Comp.loss (GN)}
    & \ssoo{100}{1.0193} & \ssoo{100}{0.3266} \\
    \addlinespace

    \multirow{3}{*}{\makecell[l]{\texttt{FFNO}\\\texttt{(50M)}}}
    & \texttt{MSE loss}
    & \ssoo{0}{1.0427} & \ssoo{50}{0.2973} \\
    & \texttt{Comp.loss (SA)}
    & \ssoo{100}{1.0046} & \ssoo{100}{0.2935} \\
    & \texttt{Comp.loss (GN)}
    & \ssoo{50}{1.0138} & \ssoo{0}{0.3083} \\
    \addlinespace

    \multirow{3}{*}{\makecell[l]{\texttt{ScOT}\\\texttt{(50M)}}}
    & \texttt{MSE loss}
    & \ssoo{50}{1.0516} & \ssoo{100}{0.2933} \\
    & \texttt{Comp.loss (SA)}
    & \ssoo{0}{1.0720} & \ssoo{50}{0.3138} \\
    & \texttt{Comp.loss (GN)}
    & \ssoo{100}{1.0438} & \ssoo{0}{0.3203} \\
    \addlinespace

    \multirow{3}{*}{\makecell[l]{\texttt{DPOT-M}\\\texttt{(122M)}}}
    & \texttt{MSE loss}
    & \ssoo{100}{\textbf{0.9033}} & \ssoo{100}{\textbf{0.2568}} \\
    & \texttt{Comp.loss (SA)}
    & \ssoo{0}{0.9264} & \ssoo{50}{\underline{0.2714}} \\
    & \texttt{Comp.loss (GN)}
    & \ssoo{50}{\underline{0.9246}} & \ssoo{0}{0.2749} \\
    \addlinespace

    \multirow{3}{*}{\makecell[l]{\texttt{Poseidon-B}\\\texttt{(158M)}}}
    & \texttt{MSE loss}
    & \ssoo{100}{1.8923} & \ssoo{100}{0.9896} \\
    & \texttt{Comp.loss (SA)}
    & \ssoo{50}{1.9711} & \ssoo{50}{1.0434} \\
    & \texttt{Comp.loss (GN)}
    & \ssoo{0}{1.9829} & \ssoo{0}{1.0453} \\

    \bottomrule
    \end{tabular}
\begin{tabular}{llcc}
    \toprule
    Model & Training loss & PCC & SSIM \\
    \midrule

    \multirow{3}{*}{\makecell[l]{\texttt{ConvNeXt}\\\texttt{(50M)}}}
    & \texttt{MSE loss}
    & \ssoo{100}{0.0472} & \ssoo{0}{0.2037} \\
    & \texttt{Comp.loss (SA)}
    & \ssoo{0}{0.0490} & \ssoo{100}{0.1630} \\
    & \texttt{Comp.loss (GN)}
    & \ssoo{50}{0.0474} & \ssoo{50}{0.1822} \\
    \addlinespace

    \multirow{3}{*}{\makecell[l]{\texttt{CNO}\\\texttt{(50M)}}}
    & \texttt{MSE loss}
    & \ssoo{50}{0.0612} & \ssoo{0}{0.2649} \\
    & \texttt{Comp.loss (SA)}
    & \ssoo{0}{0.0663} & \ssoo{50}{0.2041} \\
    & \texttt{Comp.loss (GN)}
    & \ssoo{100}{0.0527} & \ssoo{100}{0.1967} \\
    \addlinespace

    \multirow{3}{*}{\makecell[l]{\texttt{FFNO}\\\texttt{(50M)}}}
    & \texttt{MSE loss}
    & \ssoo{50}{0.0428} & \ssoo{50}{0.1596} \\
    & \texttt{Comp.loss (SA)}
    & \ssoo{100}{0.0424} & \ssoo{100}{0.1499} \\
    & \texttt{Comp.loss (GN)}
    & \ssoo{0}{0.0455} & \ssoo{0}{0.1709} \\
    \addlinespace

    \multirow{3}{*}{\makecell[l]{\texttt{ScOT}\\\texttt{(50M)}}}
    & \texttt{MSE loss}
    & \ssoo{100}{0.0382} & \ssoo{50}{0.1666} \\
    & \texttt{Comp.loss (SA)}
    & \ssoo{50}{0.0439} & \ssoo{100}{\underline{0.1487}} \\
    & \texttt{Comp.loss (GN)}
    & \ssoo{0}{0.0470} & \ssoo{0}{0.1870} \\
    \addlinespace

    \multirow{3}{*}{\makecell[l]{\texttt{DPOT-M}\\\texttt{(122M)}}}
    & \texttt{MSE loss}
    & \ssoo{100}{\textbf{0.0290}} & \ssoo{0}{0.1669} \\
    & \texttt{Comp.loss (SA)}
    & \ssoo{50}{\underline{0.0328}} & \ssoo{100}{\textbf{0.1448}} \\
    & \texttt{Comp.loss (GN)}
    & \ssoo{0}{0.0347} & \ssoo{50}{0.1637} \\
    \addlinespace

    \multirow{3}{*}{\makecell[l]{\texttt{Poseidon-B}\\\texttt{(158M)}}}
    & \texttt{MSE loss}
    & \ssoo{100}{0.4521} & \ssoo{100}{0.4427} \\
    & \texttt{Comp.loss (SA)}
    & \ssoo{0}{0.4868} & \ssoo{50}{0.4518} \\
    & \texttt{Comp.loss (GN)}
    & \ssoo{50}{0.4777} & \ssoo{0}{0.4537} \\

    \bottomrule
    \end{tabular}
\begin{tabular}{@{}p{2.2cm}p{2.3cm}ccccc@{}}
    \toprule
    Model & Training loss & iqRMSE- & iqRMSE- & iqRMSE- & iqRMSE- & iqRMSE- \\
          &               & mass & momentum & momentum & kinetic-energy & enstrophy \\
          &               &  & \_x & \_y &  &  \\
    \midrule

    \multirow{3}{*}{\makecell[l]{\texttt{ConvNeXt}\\\texttt{(50M)}}}
    & \texttt{MSE loss}
    & \ssoo{100}{0.0082} & \ssoo{100}{0.0133} & \ssoo{0}{\texttt{>10}} & \ssoo{100}{0.0180} & \ssoo{100}{0.1171} \\
    & \texttt{Comp.loss (SA)}
    & \ssoo{50}{0.0172} & \ssoo{50}{0.0263} & \ssoo{0}{\texttt{>10}} & \ssoo{50}{0.0317} & \ssoo{50}{0.1267} \\
    & \texttt{Comp.loss (GN)}
    & \ssoo{0}{0.0194} & \ssoo{0}{0.0277} & \ssoo{0}{\texttt{>10}} & \ssoo{0}{0.0328} & \ssoo{0}{0.1330} \\
    \addlinespace

    \multirow{3}{*}{\makecell[l]{\texttt{CNO}\\\texttt{(50M)}}}
    & \texttt{MSE loss}
    & \ssoo{0}{0.6255} & \ssoo{0}{2.7342} & \ssoo{0}{\texttt{>10}} & \ssoo{0}{7.4899} & \ssoo{0}{0.1267} \\
    & \texttt{Comp.loss (SA)}
    & \ssoo{50}{0.0196} & \ssoo{50}{0.0405} & \ssoo{0}{\texttt{>10}} & \ssoo{50}{0.0458} & \ssoo{50}{0.1075} \\
    & \texttt{Comp.loss (GN)}
    & \ssoo{100}{0.0141} & \ssoo{100}{0.0214} & \ssoo{0}{\texttt{>10}} & \ssoo{100}{0.0244} & \ssoo{100}{0.1015} \\
    \addlinespace

    \multirow{3}{*}{\makecell[l]{\texttt{FFNO}\\\texttt{(50M)}}}
    & \texttt{MSE loss}
    & \ssoo{100}{\textbf{0.0037}} & \ssoo{100}{\textbf{0.0058}} & \ssoo{0}{\texttt{>10}} & \ssoo{100}{\textbf{0.0093}} & \ssoo{0}{0.0842} \\
    & \texttt{Comp.loss (SA)}
    & \ssoo{50}{\underline{0.0065}} & \ssoo{50}{\underline{0.0089}} & \ssoo{0}{\texttt{>10}} & \ssoo{50}{\underline{0.0129}} & \ssoo{50}{0.0783} \\
    & \texttt{Comp.loss (GN)}
    & \ssoo{0}{0.0114} & \ssoo{0}{0.0147} & \ssoo{0}{\texttt{>10}} & \ssoo{0}{0.0164} & \ssoo{100}{\underline{0.0711}} \\
    \addlinespace

    \multirow{3}{*}{\makecell[l]{\texttt{ScOT}\\\texttt{(50M)}}}
    & \texttt{MSE loss}
    & \ssoo{0}{1.0267} & \ssoo{0}{2.6316} & \ssoo{0}{\texttt{>10}} & \ssoo{0}{6.0067} & \ssoo{100}{0.0976} \\
    & \texttt{Comp.loss (SA)}
    & \ssoo{100}{0.0110} & \ssoo{100}{0.0137} & \ssoo{0}{\texttt{>10}} & \ssoo{100}{0.0185} & \ssoo{50}{0.1271} \\
    & \texttt{Comp.loss (GN)}
    & \ssoo{50}{0.0211} & \ssoo{50}{0.0248} & \ssoo{0}{\texttt{>10}} & \ssoo{50}{0.0357} & \ssoo{0}{0.1740} \\
    \addlinespace

    \multirow{3}{*}{\makecell[l]{\texttt{DPOT-M}\\\texttt{(122M)}}}
    & \texttt{MSE loss}
    & \ssoo{0}{0.0232} & \ssoo{0}{0.0503} & \ssoo{0}{\texttt{>10}} & \ssoo{0}{0.0651} & \ssoo{100}{\textbf{0.0566}} \\
    & \texttt{Comp.loss (SA)}
    & \ssoo{100}{0.0097} & \ssoo{50}{0.0237} & \ssoo{0}{\texttt{>10}} & \ssoo{50}{0.0365} & \ssoo{0}{0.0811} \\
    & \texttt{Comp.loss (GN)}
    & \ssoo{50}{0.0194} & \ssoo{100}{0.0203} & \ssoo{0}{\texttt{>10}} & \ssoo{100}{0.0211} & \ssoo{50}{0.0720} \\
    \addlinespace

    \multirow{3}{*}{\makecell[l]{\texttt{Poseidon-B}\\\texttt{(158M)}}}
    & \texttt{MSE loss}
    & \ssoo{100}{0.3913} & \ssoo{100}{2.3253} & \ssoo{0}{\texttt{>10}} & \ssoo{100}{5.1686} & \ssoo{100}{1.1436} \\
    & \texttt{Comp.loss (SA)}
    & \ssoo{50}{0.4302} & \ssoo{50}{2.6383} & \ssoo{0}{\texttt{>10}} & \ssoo{50}{6.1392} & \ssoo{0}{1.2832} \\
    & \texttt{Comp.loss (GN)}
    & \ssoo{0}{0.4398} & \ssoo{0}{2.7058} & \ssoo{0}{\texttt{>10}} & \ssoo{0}{6.4082} & \ssoo{50}{1.2329} \\

    \bottomrule
    \end{tabular}
\begin{tabular}{llccccc}
    \toprule
    Model & Training loss & H1 & H2 & MAE & RMSE & VRMSE \\
    \midrule

    \multirow{3}{*}{\makecell[l]{\texttt{ConvNeXt}\\\texttt{(50M)}}}
    & \texttt{MSE loss}
    & \cw{0}{0.0294} & \cw{0}{0.0111} & \cw{50}{0.0509} & \cw{0}{0.1847} & \cw{0}{0.1979} \\
    & \texttt{Comp.loss (SA)}
    & \cw{50}{0.0283} & \cw{50}{0.0107} & \cw{100}{0.0493} & \cw{50}{0.1777} & \cw{100}{0.1833} \\
    & \texttt{Comp.loss (GN)}
    & \cw{100}{0.0277} & \cw{100}{0.0106} & \cw{0}{0.0510} & \cw{100}{0.1773} & \cw{50}{0.1849} \\
    \addlinespace

    \multirow{3}{*}{\makecell[l]{\texttt{CNO}\\\texttt{(50M)}}}
    & \texttt{MSE loss}
    & \cw{0}{0.0365} & \cw{0}{0.0124} & \cw{0}{0.0756} & \cw{0}{0.2329} & \cw{0}{0.2538} \\
    & \texttt{Comp.loss (SA)}
    & \cw{100}{0.0314} & \cw{100}{0.0111} & \cw{100}{0.0635} & \cw{100}{0.2008} & \cw{100}{0.2091} \\
    & \texttt{Comp.loss (GN)}
    & \cw{50}{0.0338} & \cw{50}{0.0116} & \cw{50}{0.0696} & \cw{50}{0.2148} & \cw{50}{0.2293} \\
    \addlinespace

    \multirow{3}{*}{\makecell[l]{\texttt{FFNO}\\\texttt{(50M)}}}
    & \texttt{MSE loss}
    & \cw{0}{0.0270} & \cw{0}{0.0104} & \cw{0}{0.0443} & \cw{0}{0.1674} & \cw{0}{0.1667} \\
    & \texttt{Comp.loss (SA)}
    & \cw{100}{0.0257} & \cw{100}{0.0100} & \cw{100}{0.0414} & \cw{100}{0.1586} & \cw{100}{0.1557} \\
    & \texttt{Comp.loss (GN)}
    & \cw{50}{0.0259} & \cw{50}{0.0101} & \cw{50}{0.0423} & \cw{50}{0.1602} & \cw{50}{0.1577} \\
    \addlinespace

    \multirow{3}{*}{\makecell[l]{\texttt{ScOT}\\\texttt{(50M)}}}
    & \texttt{MSE loss}
    & \cw{100}{0.0233} & \cw{100}{0.0097} & \cw{100}{0.0396} & \cw{100}{0.1495} & \cw{100}{0.1581} \\
    & \texttt{Comp.loss (SA)}
    & \cw{0}{0.0294} & \cw{0}{0.0109} & \cw{50}{0.0561} & \cw{50}{0.1952} & \cw{50}{0.1932} \\
    & \texttt{Comp.loss (GN)}
    & \cw{50}{0.0289} & \cw{50}{0.0108} & \cw{0}{0.0597} & \cw{0}{0.1989} & \cw{0}{0.1992} \\
    \addlinespace

    \multirow{3}{*}{\makecell[l]{\texttt{DPOT-M}\\\texttt{(122M)}}}
    & \texttt{MSE loss}
    & \cw{0}{0.0195} & \cw{0}{0.0089} & \cw{0}{0.0345} & \cw{0}{0.1289} & \cw{0}{0.1396} \\
    & \texttt{Comp.loss (SA)}
    & \cw{100}{\textbf{0.0182}} & \cw{100}{\textbf{0.0082}} & \cw{100}{\textbf{0.0310}} & \cw{100}{\textbf{0.1209}} & \cw{100}{\textbf{0.1274}} \\
    & \texttt{Comp.loss (GN)}
    & \cw{50}{\underline{0.0189}} & \cw{50}{\underline{0.0086}} & \cw{50}{\underline{0.0337}} & \cw{50}{\underline{0.1249}} & \cw{50}{\underline{0.1385}} \\
    \addlinespace

    \multirow{3}{*}{\makecell[l]{\texttt{Poseidon-B}\\\texttt{(158M)}}}
    & \texttt{MSE loss}
    & \cw{50}{0.0777} & \cw{0}{0.0176} & \cw{100}{0.4994} & \cw{100}{0.8943} & \cw{0}{\texttt{>10}} \\
    & \texttt{Comp.loss (SA)}
    & \cw{100}{0.0773} & \cw{100}{0.0167} & \cw{0}{0.5246} & \cw{0}{0.9230} & \cw{0}{\texttt{>10}} \\
    & \texttt{Comp.loss (GN)}
    & \cw{0}{0.0789} & \cw{50}{0.0171} & \cw{50}{0.5111} & \cw{50}{0.9169} & \cw{0}{\texttt{>10}} \\

    \bottomrule
    \end{tabular}
\begin{tabular}{llcccc}
    \toprule
    Model & Training loss & \makecell{wfRMSE-\\high} & \makecell{wfRMSE-\\mid} & \makecell{wfRMSE-\\low} & MLW \\
    \midrule

    \multirow{3}{*}{\makecell[l]{\texttt{ConvNeXt}\\\texttt{(50M)}}}
    & \texttt{MSE loss}
    & \cw{0}{0.0709} & \cw{0}{0.1673} & \cw{0}{0.3275} & \cw{0}{0.8222} \\
    & \texttt{Comp.loss (SA)}
    & \cw{100}{0.0687} & \cw{50}{0.1592} & \cw{50}{0.3106} & \cw{100}{0.6784} \\
    & \texttt{Comp.loss (GN)}
    & \cw{50}{0.0689} & \cw{100}{0.1584} & \cw{100}{0.3083} & \cw{50}{0.7178} \\
    \addlinespace

    \multirow{3}{*}{\makecell[l]{\texttt{CNO}\\\texttt{(50M)}}}
    & \texttt{MSE loss}
    & \cw{0}{0.0792} & \cw{0}{0.1993} & \cw{0}{0.4141} & \cw{0}{0.7187} \\
    & \texttt{Comp.loss (SA)}
    & \cw{100}{0.0721} & \cw{100}{0.1751} & \cw{100}{0.3511} & \cw{100}{\underline{0.5906}} \\
    & \texttt{Comp.loss (GN)}
    & \cw{50}{0.0754} & \cw{50}{0.1881} & \cw{50}{0.3794} & \cw{50}{0.6305} \\
    \addlinespace

    \multirow{3}{*}{\makecell[l]{\texttt{FFNO}\\\texttt{(50M)}}}
    & \texttt{MSE loss}
    & \cw{0}{0.0626} & \cw{0}{0.1461} & \cw{0}{0.2932} & \cw{0}{0.7409} \\
    & \texttt{Comp.loss (SA)}
    & \cw{100}{0.0595} & \cw{100}{0.1384} & \cw{100}{0.2743} & \cw{100}{\textbf{0.5820}} \\
    & \texttt{Comp.loss (GN)}
    & \cw{50}{0.0602} & \cw{50}{0.1402} & \cw{50}{0.2771} & \cw{50}{0.6177} \\
    \addlinespace

    \multirow{3}{*}{\makecell[l]{\texttt{ScOT}\\\texttt{(50M)}}}
    & \texttt{MSE loss}
    & \cw{100}{0.0645} & \cw{100}{0.1414} & \cw{100}{0.2565} & \cw{0}{0.7800} \\
    & \texttt{Comp.loss (SA)}
    & \cw{0}{0.0717} & \cw{50}{0.1647} & \cw{50}{0.3131} & \cw{100}{0.7120} \\
    & \texttt{Comp.loss (GN)}
    & \cw{50}{0.0714} & \cw{0}{0.1662} & \cw{0}{0.3138} & \cw{50}{0.7421} \\
    \addlinespace

    \multirow{3}{*}{\makecell[l]{\texttt{DPOT-M}\\\texttt{(122M)}}}
    & \texttt{MSE loss}
    & \cw{50}{\underline{0.0594}} & \cw{50}{\underline{0.1243}} & \cw{0}{0.2135} & \cw{0}{0.7759} \\
    & \texttt{Comp.loss (SA)}
    & \cw{100}{\textbf{0.0577}} & \cw{100}{\textbf{0.1193}} & \cw{100}{\textbf{0.2021}} & \cw{100}{0.6703} \\
    & \texttt{Comp.loss (GN)}
    & \cw{0}{0.0611} & \cw{0}{0.1265} & \cw{50}{\underline{0.2127}} & \cw{50}{0.7185} \\
    \addlinespace

    \multirow{3}{*}{\makecell[l]{\texttt{Poseidon-B}\\\texttt{(158M)}}}
    & \texttt{MSE loss}
    & \cw{0}{0.1070} & \cw{50}{0.3409} & \cw{100}{0.9303} & \cw{0}{1.1640} \\
    & \texttt{Comp.loss (SA)}
    & \cw{100}{0.1036} & \cw{100}{0.3375} & \cw{50}{0.9440} & \cw{100}{1.0550} \\
    & \texttt{Comp.loss (GN)}
    & \cw{50}{0.1057} & \cw{0}{0.3452} & \cw{0}{0.9614} & \cw{50}{1.0877} \\

    \bottomrule
    \end{tabular}
\begin{tabular}{llcc}
    \toprule
    Model & Training loss & IRMSE & SRMSE \\
    \midrule

    \multirow{3}{*}{\makecell[l]{\texttt{ConvNeXt}\\\texttt{(50M)}}}
    & \texttt{MSE loss}
    & \cw{0}{0.6297} & \cw{0}{0.2299} \\
    & \texttt{Comp.loss (SA)}
    & \cw{50}{0.5821} & \cw{50}{0.2231} \\
    & \texttt{Comp.loss (GN)}
    & \cw{100}{0.5763} & \cw{100}{0.2230} \\
    \addlinespace

    \multirow{3}{*}{\makecell[l]{\texttt{CNO}\\\texttt{(50M)}}}
    & \texttt{MSE loss}
    & \cw{0}{0.7471} & \cw{0}{0.2975} \\
    & \texttt{Comp.loss (SA)}
    & \cw{100}{0.6207} & \cw{100}{0.2582} \\
    & \texttt{Comp.loss (GN)}
    & \cw{50}{0.6536} & \cw{50}{0.2795} \\
    \addlinespace

    \multirow{3}{*}{\makecell[l]{\texttt{FFNO}\\\texttt{(50M)}}}
    & \texttt{MSE loss}
    & \cw{0}{0.5446} & \cw{0}{0.2070} \\
    & \texttt{Comp.loss (SA)}
    & \cw{100}{0.5078} & \cw{100}{0.1951} \\
    & \texttt{Comp.loss (GN)}
    & \cw{50}{0.5114} & \cw{50}{0.1975} \\
    \addlinespace

    \multirow{3}{*}{\makecell[l]{\texttt{ScOT}\\\texttt{(50M)}}}
    & \texttt{MSE loss}
    & \cw{100}{0.5205} & \cw{100}{0.1868} \\
    & \texttt{Comp.loss (SA)}
    & \cw{50}{0.5956} & \cw{50}{0.2323} \\
    & \texttt{Comp.loss (GN)}
    & \cw{0}{0.5966} & \cw{0}{0.2345} \\
    \addlinespace

    \multirow{3}{*}{\makecell[l]{\texttt{DPOT-M}\\\texttt{(122M)}}}
    & \texttt{MSE loss}
    & \cw{50}{\underline{0.1522}} & \cw{50}{\underline{0.1571}} \\
    & \texttt{Comp.loss (SA)}
    & \cw{100}{\textbf{0.1462}} & \cw{100}{\textbf{0.1554}} \\
    & \texttt{Comp.loss (GN)}
    & \cw{0}{0.4103} & \cw{0}{0.1711} \\
    \addlinespace

    \multirow{3}{*}{\makecell[l]{\texttt{Poseidon-B}\\\texttt{(158M)}}}
    & \texttt{MSE loss}
    & \cw{50}{0.8480} & \cw{100}{1.0545} \\
    & \texttt{Comp.loss (SA)}
    & \cw{100}{0.8398} & \cw{0}{1.0778} \\
    & \texttt{Comp.loss (GN)}
    & \cw{0}{1.9987} & \cw{50}{1.0770} \\

    \bottomrule
    \end{tabular}
\begin{tabular}{llcc}
    \toprule
    Model & Training loss & PCC & SSIM \\
    \midrule

    \multirow{3}{*}{\makecell[l]{\texttt{ConvNeXt}\\\texttt{(50M)}}}
    & \texttt{MSE loss}
    & \cw{0}{0.0300} & \cw{0}{0.1382} \\
    & \texttt{Comp.loss (SA)}
    & \cw{100}{0.0277} & \cw{100}{0.0806} \\
    & \texttt{Comp.loss (GN)}
    & \cw{100}{0.0277} & \cw{50}{0.0891} \\
    \addlinespace

    \multirow{3}{*}{\makecell[l]{\texttt{CNO}\\\texttt{(50M)}}}
    & \texttt{MSE loss}
    & \cw{0}{0.0483} & \cw{0}{0.1911} \\
    & \texttt{Comp.loss (SA)}
    & \cw{100}{0.0357} & \cw{100}{0.1047} \\
    & \texttt{Comp.loss (GN)}
    & \cw{50}{0.0411} & \cw{50}{0.1262} \\
    \addlinespace

    \multirow{3}{*}{\makecell[l]{\texttt{FFNO}\\\texttt{(50M)}}}
    & \texttt{MSE loss}
    & \cw{0}{0.0269} & \cw{0}{0.0940} \\
    & \texttt{Comp.loss (SA)}
    & \cw{100}{0.0250} & \cw{100}{0.0696} \\
    & \texttt{Comp.loss (GN)}
    & \cw{50}{0.0252} & \cw{50}{0.0732} \\
    \addlinespace

    \multirow{3}{*}{\makecell[l]{\texttt{ScOT}\\\texttt{(50M)}}}
    & \texttt{MSE loss}
    & \cw{100}{0.0206} & \cw{100}{0.0908} \\
    & \texttt{Comp.loss (SA)}
    & \cw{50}{0.0305} & \cw{50}{0.0926} \\
    & \texttt{Comp.loss (GN)}
    & \cw{0}{0.0316} & \cw{0}{0.1039} \\
    \addlinespace

    \multirow{3}{*}{\makecell[l]{\texttt{DPOT-M}\\\texttt{(122M)}}}
    & \texttt{MSE loss}
    & \cw{50}{\underline{0.0156}} & \cw{0}{0.0854} \\
    & \texttt{Comp.loss (SA)}
    & \cw{100}{\textbf{0.0138}} & \cw{100}{\textbf{0.0518}} \\
    & \texttt{Comp.loss (GN)}
    & \cw{0}{0.0165} & \cw{50}{\underline{0.0640}} \\
    \addlinespace

    \multirow{3}{*}{\makecell[l]{\texttt{Poseidon-B}\\\texttt{(158M)}}}
    & \texttt{MSE loss}
    & \cw{100}{0.4512} & \cw{0}{0.4469} \\
    & \texttt{Comp.loss (SA)}
    & \cw{0}{0.4684} & \cw{50}{0.4464} \\
    & \texttt{Comp.loss (GN)}
    & \cw{50}{0.4659} & \cw{100}{0.4424} \\

    \bottomrule
    \end{tabular}
\begin{tabular}{@{}p{2.2cm}p{2.3cm}ccccc@{}}
    \toprule
    Model & Training loss & iqRMSE- & iqRMSE- & iqRMSE- & iqRMSE- & iqRMSE- \\
          &               & mass & \makecell{momentum\\\_x} & \makecell{momentum\\\_y} & \makecell{kinetic-\\energy} & enstrophy \\
    \midrule

    \multirow{3}{*}{\makecell[l]{\texttt{ConvNeXt}\\\texttt{(50M)}}}
    & \texttt{MSE loss}
    & \cw{100}{0.0277} & \cw{100}{0.0276} & \cw{0}{\texttt{>10}} & \cw{100}{0.0266} & \cw{100}{0.0446} \\
    & \texttt{Comp.loss (SA)}
    & \cw{0}{0.0541} & \cw{0}{0.0565} & \cw{0}{\texttt{>10}} & \cw{0}{0.0521} & \cw{50}{0.0537} \\
    & \texttt{Comp.loss (GN)}
    & \cw{50}{0.0420} & \cw{50}{0.0419} & \cw{0}{\texttt{>10}} & \cw{50}{0.0376} & \cw{0}{0.0666} \\
    \addlinespace

    \multirow{3}{*}{\makecell[l]{\texttt{CNO}\\\texttt{(50M)}}}
    & \texttt{MSE loss}
    & \cw{0}{0.0566} & \cw{0}{0.0747} & \cw{0}{\texttt{>10}} & \cw{0}{0.0773} & \cw{50}{0.0556} \\
    & \texttt{Comp.loss (SA)}
    & \cw{100}{0.0396} & \cw{50}{0.0546} & \cw{0}{\texttt{>10}} & \cw{50}{0.0586} & \cw{100}{0.0551} \\
    & \texttt{Comp.loss (GN)}
    & \cw{50}{0.0403} & \cw{100}{0.0517} & \cw{0}{\texttt{>10}} & \cw{100}{0.0502} & \cw{0}{0.0657} \\
    \addlinespace

    \multirow{3}{*}{\makecell[l]{\texttt{FFNO}\\\texttt{(50M)}}}
    & \texttt{MSE loss}
    & \cw{0}{0.0294} & \cw{0}{0.0326} & \cw{0}{\texttt{>10}} & \cw{0}{0.0345} & \cw{0}{0.0441} \\
    & \texttt{Comp.loss (SA)}
    & \cw{100}{0.0247} & \cw{100}{\underline{0.0249}} & \cw{0}{\texttt{>10}} & \cw{50}{0.0232} & \cw{100}{0.0319} \\
    & \texttt{Comp.loss (GN)}
    & \cw{50}{0.0255} & \cw{50}{0.0251} & \cw{0}{\texttt{>10}} & \cw{100}{\underline{0.0230}} & \cw{50}{0.0351} \\
    \addlinespace

    \multirow{3}{*}{\makecell[l]{\texttt{ScOT}\\\texttt{(50M)}}}
    & \texttt{MSE loss}
    & \cw{0}{0.0369} & \cw{0}{0.0437} & \cw{0}{\texttt{>10}} & \cw{0}{0.0468} & \cw{100}{0.0389} \\
    & \texttt{Comp.loss (SA)}
    & \cw{50}{\underline{0.0234}} & \cw{50}{0.0253} & \cw{0}{\texttt{>10}} & \cw{50}{0.0250} & \cw{50}{0.0651} \\
    & \texttt{Comp.loss (GN)}
    & \cw{100}{\textbf{0.0219}} & \cw{100}{\textbf{0.0234}} & \cw{0}{\texttt{>10}} & \cw{100}{\textbf{0.0225}} & \cw{0}{0.0874} \\
    \addlinespace

    \multirow{3}{*}{\makecell[l]{\texttt{DPOT-M}\\\texttt{(122M)}}}
    & \texttt{MSE loss}
    & \cw{0}{0.0624} & \cw{0}{0.0814} & \cw{0}{\texttt{>10}} & \cw{0}{0.0951} & \cw{0}{0.0374} \\
    & \texttt{Comp.loss (SA)}
    & \cw{100}{0.0497} & \cw{100}{0.0546} & \cw{0}{\texttt{>10}} & \cw{100}{0.0528} & \cw{50}{\underline{0.0312}} \\
    & \texttt{Comp.loss (GN)}
    & \cw{50}{0.0506} & \cw{50}{0.0550} & \cw{0}{\texttt{>10}} & \cw{50}{0.0543} & \cw{100}{\textbf{0.0280}} \\
    \addlinespace

    \multirow{3}{*}{\makecell[l]{\texttt{Poseidon-B}\\\texttt{(158M)}}}
    & \texttt{MSE loss}
    & \cw{50}{0.4095} & \cw{0}{3.3014} & \cw{0}{\texttt{>10}} & \cw{0}{8.0432} & \cw{0}{1.6102} \\
    & \texttt{Comp.loss (SA)}
    & \cw{0}{0.4425} & \cw{50}{3.1013} & \cw{0}{\texttt{>10}} & \cw{50}{7.4623} & \cw{100}{1.4805} \\
    & \texttt{Comp.loss (GN)}
    & \cw{100}{0.3724} & \cw{100}{2.9242} & \cw{0}{\texttt{>10}} & \cw{100}{7.3363} & \cw{50}{1.5545} \\

    \bottomrule
    \end{tabular}
\begin{tabular}{llccccc}
    \toprule
    Model & Training loss & H1 & H2 & MAE & RMSE & VRMSE \\
    \midrule

    \multirow{3}{*}{\makecell[l]{\texttt{ConvNeXt}\\\texttt{(50M)}}}
    & \texttt{MSE loss}
    & \sdcw{0}{0.0411} & \sdcw{0}{0.0116} & \sdcw{0}{0.1891} & \sdcw{0}{0.4764} & \sdcw{0}{0.5366} \\
    & \texttt{Comp.loss (SA)}
    & \sdcw{50}{0.0380} & \sdcw{50}{0.0106} & \sdcw{50}{0.1854} & \sdcw{50}{0.4696} & \sdcw{50}{0.5242} \\
    & \texttt{Comp.loss (GN)}
    & \sdcw{100}{0.0352} & \sdcw{100}{\underline{0.0100}} & \sdcw{100}{0.1771} & \sdcw{100}{0.4552} & \sdcw{100}{0.5168} \\
    \addlinespace

    \multirow{3}{*}{\makecell[l]{\texttt{CNO}\\\texttt{(50M)}}}
    & \texttt{MSE loss}
    & \sdcw{0}{0.0468} & \sdcw{0}{0.0134} & \sdcw{0}{0.2199} & \sdcw{0}{0.5207} & \sdcw{0}{0.6074} \\
    & \texttt{Comp.loss (SA)}
    & \sdcw{50}{0.0403} & \sdcw{50}{0.0110} & \sdcw{50}{0.2111} & \sdcw{50}{0.5057} & \sdcw{50}{0.5755} \\
    & \texttt{Comp.loss (GN)}
    & \sdcw{100}{0.0376} & \sdcw{100}{0.0107} & \sdcw{100}{0.1924} & \sdcw{100}{0.4736} & \sdcw{100}{0.5357} \\
    \addlinespace

    \multirow{3}{*}{\makecell[l]{\texttt{FFNO}\\\texttt{(50M)}}}
    & \texttt{MSE loss}
    & \sdcw{0}{0.0385} & \sdcw{0}{0.0106} & \sdcw{0}{0.1847} & \sdcw{100}{0.4615} & \sdcw{0}{0.5230} \\
    & \texttt{Comp.loss (SA)}
    & \sdcw{100}{0.0375} & \sdcw{100}{0.0102} & \sdcw{50}{0.1822} & \sdcw{0}{0.4633} & \sdcw{50}{0.5204} \\
    & \texttt{Comp.loss (GN)}
    & \sdcw{50}{0.0376} & \sdcw{50}{0.0103} & \sdcw{100}{0.1785} & \sdcw{50}{0.4624} & \sdcw{100}{0.5184} \\
    \addlinespace

    \multirow{3}{*}{\makecell[l]{\texttt{ScOT}\\\texttt{(50M)}}}
    & \texttt{MSE loss}
    & \sdcw{0}{0.0417} & \sdcw{0}{0.0138} & \sdcw{0}{0.1716} & \sdcw{0}{0.4513} & \sdcw{0}{0.5169} \\
    & \texttt{Comp.loss (SA)}
    & \sdcw{50}{0.0349} & \sdcw{100}{\underline{0.0100}} & \sdcw{50}{0.1641} & \sdcw{50}{0.4333} & \sdcw{50}{0.4969} \\
    & \texttt{Comp.loss (GN)}
    & \sdcw{100}{0.0341} & \sdcw{100}{\underline{0.0100}} & \sdcw{100}{0.1614} & \sdcw{100}{0.4247} & \sdcw{100}{0.4925} \\
    \addlinespace

    \multirow{3}{*}{\makecell[l]{\texttt{DPOT-M}\\\texttt{(122M)}}}
    & \texttt{MSE loss}
    & \sdcw{0}{0.0418} & \sdcw{0}{0.0127} & \sdcw{0}{0.1486} & \sdcw{0}{0.3962} & \sdcw{0}{0.4546} \\
    & \texttt{Comp.loss (SA)}
    & \sdcw{100}{\textbf{0.0317}} & \sdcw{100}{\textbf{0.0095}} & \sdcw{100}{\textbf{0.1323}} & \sdcw{100}{\textbf{0.3625}} & \sdcw{100}{\textbf{0.4061}} \\
    & \texttt{Comp.loss (GN)}
    & \sdcw{50}{\underline{0.0321}} & \sdcw{100}{\textbf{0.0095}} & \sdcw{50}{\underline{0.1333}} & \sdcw{50}{\underline{0.3656}} & \sdcw{50}{\underline{0.4088}} \\
    \addlinespace

    \multirow{3}{*}{\makecell[l]{\texttt{Poseidon-B}\\\texttt{(158M)}}}
    & \texttt{MSE loss}
    & \sdcw{0}{0.0453} & \sdcw{0}{0.0118} & \sdcw{50}{0.4847} & \sdcw{50}{0.8183} & \sdcw{50}{5.3877} \\
    & \texttt{Comp.loss (SA)}
    & \sdcw{100}{0.0435} & \sdcw{50}{0.0110} & \sdcw{100}{0.4543} & \sdcw{100}{0.7841} & \sdcw{100}{5.2695} \\
    & \texttt{Comp.loss (GN)}
    & \sdcw{50}{0.0443} & \sdcw{100}{0.0105} & \sdcw{0}{0.4917} & \sdcw{0}{0.8327} & \sdcw{0}{5.8582} \\

    \bottomrule
    \end{tabular}
\begin{tabular}{llcccc}
    \toprule
        Model & Training loss & wfRMSE- & wfRMSE- & wfRMSE- & MLW \\
            &               & high & mid & low &  \\
    \midrule

    \multirow{3}{*}{\makecell[l]{\texttt{ConvNeXt}\\\texttt{(50M)}}}
    & \texttt{MSE loss}
    & \sdcw{0}{0.0827} & \sdcw{0}{0.2403} & \sdcw{0}{0.6461} & \sdcw{0}{0.3711} \\
    & \texttt{Comp.loss (SA)}
    & \sdcw{50}{0.0783} & \sdcw{50}{0.2277} & \sdcw{50}{0.6173} & \sdcw{100}{0.3456} \\
    & \texttt{Comp.loss (GN)}
    & \sdcw{100}{0.0754} & \sdcw{100}{0.2162} & \sdcw{100}{0.5839} & \sdcw{50}{0.3465} \\
    \addlinespace

    \multirow{3}{*}{\makecell[l]{\texttt{CNO}\\\texttt{(50M)}}}
    & \texttt{MSE loss}
    & \sdcw{0}{0.0855} & \sdcw{0}{0.2488} & \sdcw{0}{0.6829} & \sdcw{0}{0.3773} \\
    & \texttt{Comp.loss (SA)}
    & \sdcw{50}{0.0792} & \sdcw{50}{0.2318} & \sdcw{50}{0.6359} & \sdcw{100}{0.3599} \\
    & \texttt{Comp.loss (GN)}
    & \sdcw{100}{0.0768} & \sdcw{100}{0.2215} & \sdcw{100}{0.5972} & \sdcw{50}{0.3624} \\
    \addlinespace

    \multirow{3}{*}{\makecell[l]{\texttt{FFNO}\\\texttt{(50M)}}}
    & \texttt{MSE loss}
    & \sdcw{0}{0.0808} & \sdcw{0}{0.2350} & \sdcw{0}{0.6290} & \sdcw{0}{0.3657} \\
    & \texttt{Comp.loss (SA)}
    & \sdcw{50}{0.0776} & \sdcw{50}{0.2271} & \sdcw{50}{0.6131} & \sdcw{50}{0.3385} \\
    & \texttt{Comp.loss (GN)}
    & \sdcw{100}{0.0772} & \sdcw{100}{0.2263} & \sdcw{100}{0.6123} & \sdcw{100}{0.3291} \\
    \addlinespace

    \multirow{3}{*}{\makecell[l]{\texttt{ScOT}\\\texttt{(50M)}}}
    & \texttt{MSE loss}
    & \sdcw{0}{0.0875} & \sdcw{0}{0.2364} & \sdcw{0}{0.6168} & \sdcw{0}{0.3732} \\
    & \texttt{Comp.loss (SA)}
    & \sdcw{50}{0.0772} & \sdcw{50}{0.2180} & \sdcw{50}{0.5803} & \sdcw{100}{0.3400} \\
    & \texttt{Comp.loss (GN)}
    & \sdcw{100}{0.0762} & \sdcw{100}{0.2143} & \sdcw{100}{0.5638} & \sdcw{50}{0.3492} \\
    \addlinespace

    \multirow{3}{*}{\makecell[l]{\texttt{DPOT-M}\\\texttt{(122M)}}}
    & \texttt{MSE loss}
    & \sdcw{0}{0.0854} & \sdcw{0}{0.2408} & \sdcw{0}{0.6042} & \sdcw{0}{0.3599} \\
    & \texttt{Comp.loss (SA)}
    & \sdcw{100}{\textbf{0.0730}} & \sdcw{100}{\textbf{0.2052}} & \sdcw{100}{\textbf{0.5264}} & \sdcw{100}{\textbf{0.2963}} \\
    & \texttt{Comp.loss (GN)}
    & \sdcw{50}{\underline{0.0732}} & \sdcw{50}{\underline{0.2067}} & \sdcw{50}{\underline{0.5335}} & \sdcw{50}{\underline{0.3032}} \\
    \addlinespace

    \multirow{3}{*}{\makecell[l]{\texttt{Poseidon-B}\\\texttt{(158M)}}}
    & \texttt{MSE loss}
    & \sdcw{0}{0.0854} & \sdcw{0}{0.2566} & \sdcw{0}{0.7295} & \sdcw{0}{0.6353} \\
    & \texttt{Comp.loss (SA)}
    & \sdcw{50}{0.0819} & \sdcw{100}{0.2501} & \sdcw{100}{0.7154} & \sdcw{100}{0.5974} \\
    & \texttt{Comp.loss (GN)}
    & \sdcw{100}{0.0807} & \sdcw{50}{0.2532} & \sdcw{0}{0.7295} & \sdcw{50}{0.6110} \\

    \bottomrule
    \end{tabular}
\begin{tabular}{llcc}
    \toprule
    Model & Training loss & IRMSE & SRMSE \\
    \midrule

    \multirow{3}{*}{\makecell[l]{\texttt{ConvNeXt}\\\texttt{(50M)}}}
    & \texttt{MSE loss}
    & \sdcw{0}{0.9550} & \sdcw{0}{0.4865} \\
    & \texttt{Comp.loss (SA)}
    & \sdcw{50}{0.8639} & \sdcw{50}{0.4703} \\
    & \texttt{Comp.loss (GN)}
    & \sdcw{100}{0.7957} & \sdcw{100}{0.4505} \\
    \addlinespace

    \multirow{3}{*}{\makecell[l]{\texttt{CNO}\\\texttt{(50M)}}}
    & \texttt{MSE loss}
    & \sdcw{0}{1.0893} & \sdcw{0}{0.5368} \\
    & \texttt{Comp.loss (SA)}
    & \sdcw{50}{0.9306} & \sdcw{50}{0.5056} \\
    & \texttt{Comp.loss (GN)}
    & \sdcw{100}{0.8388} & \sdcw{100}{0.4680} \\
    \addlinespace

    \multirow{3}{*}{\makecell[l]{\texttt{FFNO}\\\texttt{(50M)}}}
    & \texttt{MSE loss}
    & \sdcw{0}{0.9170} & \sdcw{0}{0.4739} \\
    & \texttt{Comp.loss (SA)}
    & \sdcw{50}{0.8719} & \sdcw{50}{0.4669} \\
    & \texttt{Comp.loss (GN)}
    & \sdcw{100}{0.8456} & \sdcw{100}{0.4630} \\
    \addlinespace

    \multirow{3}{*}{\makecell[l]{\texttt{ScOT}\\\texttt{(50M)}}}
    & \texttt{MSE loss}
    & \sdcw{0}{0.9108} & \sdcw{0}{0.4606} \\
    & \texttt{Comp.loss (SA)}
    & \sdcw{50}{0.7802} & \sdcw{50}{0.4315} \\
    & \texttt{Comp.loss (GN)}
    & \sdcw{100}{0.7701} & \sdcw{100}{0.4264} \\
    \addlinespace

    \multirow{3}{*}{\makecell[l]{\texttt{DPOT-M}\\\texttt{(122M)}}}
    & \texttt{MSE loss}
    & \sdcw{0}{0.9822} & \sdcw{0}{0.4210} \\
    & \texttt{Comp.loss (SA)}
    & \sdcw{50}{\underline{0.7148}} & \sdcw{100}{\textbf{0.3677}} \\
    & \texttt{Comp.loss (GN)}
    & \sdcw{100}{\textbf{0.7147}} & \sdcw{50}{\underline{0.3712}} \\
    \addlinespace

    \multirow{3}{*}{\makecell[l]{\texttt{Poseidon-B}\\\texttt{(158M)}}}
    & \texttt{MSE loss}
    & \sdcw{0}{1.3332} & \sdcw{50}{0.8327} \\
    & \texttt{Comp.loss (SA)}
    & \sdcw{100}{1.2449} & \sdcw{100}{0.7923} \\
    & \texttt{Comp.loss (GN)}
    & \sdcw{50}{1.3053} & \sdcw{0}{0.8416} \\

    \bottomrule
    \end{tabular}
\begin{tabular}{llcc}
    \toprule
    Model & Training loss & PCC & SSIM \\
    \midrule

    \multirow{3}{*}{\makecell[l]{\texttt{ConvNeXt}\\\texttt{(50M)}}}
    & \texttt{MSE loss}
    & \sdcw{0}{0.1713} & \sdcw{0}{0.3158} \\
    & \texttt{Comp.loss (SA)}
    & \sdcw{50}{0.1656} & \sdcw{50}{0.2949} \\
    & \texttt{Comp.loss (GN)}
    & \sdcw{100}{0.1604} & \sdcw{100}{0.2846} \\
    \addlinespace

    \multirow{3}{*}{\makecell[l]{\texttt{CNO}\\\texttt{(50M)}}}
    & \texttt{MSE loss}
    & \sdcw{0}{0.2034} & \sdcw{0}{0.3572} \\
    & \texttt{Comp.loss (SA)}
    & \sdcw{50}{0.1864} & \sdcw{50}{0.3205} \\
    & \texttt{Comp.loss (GN)}
    & \sdcw{100}{0.1692} & \sdcw{100}{0.3043} \\
    \addlinespace

    \multirow{3}{*}{\makecell[l]{\texttt{FFNO}\\\texttt{(50M)}}}
    & \texttt{MSE loss}
    & \sdcw{0}{0.1690} & \sdcw{0}{0.3228} \\
    & \texttt{Comp.loss (SA)}
    & \sdcw{50}{0.1658} & \sdcw{50}{0.2957} \\
    & \texttt{Comp.loss (GN)}
    & \sdcw{100}{0.1646} & \sdcw{100}{0.2874} \\
    \addlinespace

    \multirow{3}{*}{\makecell[l]{\texttt{ScOT}\\\texttt{(50M)}}}
    & \texttt{MSE loss}
    & \sdcw{0}{0.1645} & \sdcw{0}{0.3045} \\
    & \texttt{Comp.loss (SA)}
    & \sdcw{100}{0.1514} & \sdcw{50}{0.2718} \\
    & \texttt{Comp.loss (GN)}
    & \sdcw{50}{0.1515} & \sdcw{100}{0.2710} \\
    \addlinespace

    \multirow{3}{*}{\makecell[l]{\texttt{DPOT-M}\\\texttt{(122M)}}}
    & \texttt{MSE loss}
    & \sdcw{0}{0.1263} & \sdcw{0}{0.2730} \\
    & \texttt{Comp.loss (SA)}
    & \sdcw{100}{\textbf{0.1040}} & \sdcw{100}{\textbf{0.2236}} \\
    & \texttt{Comp.loss (GN)}
    & \sdcw{50}{\underline{0.1047}} & \sdcw{50}{\underline{0.2293}} \\
    \addlinespace

    \multirow{3}{*}{\makecell[l]{\texttt{Poseidon-B}\\\texttt{(158M)}}}
    & \texttt{MSE loss}
    & \sdcw{0}{0.3316} & \sdcw{0}{0.5316} \\
    & \texttt{Comp.loss (SA)}
    & \sdcw{100}{0.3047} & \sdcw{100}{0.4944} \\
    & \texttt{Comp.loss (GN)}
    & \sdcw{50}{0.3218} & \sdcw{50}{0.5086} \\

    \bottomrule
    \end{tabular}
\begin{tabular}{@{}p{1.6cm}p{2.3cm}cccccc@{}}
    \toprule
    Model & Training loss & iqRMSE- & iqRMSE- & iqRMSE- & iqRMSE- & iqRMSE- & iqRMSE- \\
          &               & mass & momentum & momentum & com\_x & com\_y & enstrophy \\
          &               &  & \_x & \_y &  &  \\
    \midrule

    \multirow{3}{*}{\makecell[l]{\texttt{ConvNeXt}\\\texttt{(50M)}}}
    & \texttt{MSE loss}
    & \sdcw{0}{0.4169} & \sdcw{50}{0.2133} & \sdcw{0}{7.2569} & \sdcw{0}{0.0319} & \sdcw{0}{0.0180} & \sdcw{100}{0.3690} \\
    & \texttt{Comp.loss (SA)}
    & \sdcw{50}{0.3653} & \sdcw{0}{0.2270} & \sdcw{50}{4.1769} & \sdcw{50}{0.0190} & \sdcw{100}{0.0095} & \sdcw{50}{0.3804} \\
    & \texttt{Comp.loss (GN)}
    & \sdcw{100}{0.2826} & \sdcw{100}{0.1657} & \sdcw{100}{3.7943} & \sdcw{100}{\underline{0.0157}} & \sdcw{50}{0.0102} & \sdcw{0}{0.3865} \\
    \addlinespace

    \multirow{3}{*}{\makecell[l]{\texttt{CNO}\\\texttt{(50M)}}}
    & \texttt{MSE loss}
    & \sdcw{0}{\texttt{>10}} & \sdcw{0}{\texttt{>10}} & \sdcw{0}{\texttt{>10}} & \sdcw{0}{\texttt{>10}} & \sdcw{0}{\texttt{>10}} & \sdcw{100}{0.4177} \\
    & \texttt{Comp.loss (SA)}
    & \sdcw{100}{0.5645} & \sdcw{100}{0.6296} & \sdcw{0}{\texttt{>10}} & \sdcw{50}{0.0488} & \sdcw{100}{0.0250} & \sdcw{50}{0.4205} \\
    & \texttt{Comp.loss (GN)}
    & \sdcw{0}{\texttt{>10}} & \sdcw{0}{\texttt{>10}} & \sdcw{0}{\texttt{>10}} & \sdcw{100}{0.0390} & \sdcw{50}{0.0448} & \sdcw{0}{0.4259} \\
    \addlinespace

    \multirow{3}{*}{\makecell[l]{\texttt{FFNO}\\\texttt{(50M)}}}
    & \texttt{MSE loss}
    & \sdcw{50}{0.1977} & \sdcw{100}{\underline{0.1219}} & \sdcw{50}{3.4074} & \sdcw{50}{0.0230} & \sdcw{0}{0.0183} & \sdcw{50}{0.3737} \\
    & \texttt{Comp.loss (SA)}
    & \sdcw{0}{0.2208} & \sdcw{50}{0.1898} & \sdcw{100}{\textbf{2.9557}} & \sdcw{0}{0.0250} & \sdcw{50}{0.0163} & \sdcw{0}{0.3974} \\
    & \texttt{Comp.loss (GN)}
    & \sdcw{100}{0.1921} & \sdcw{0}{0.1996} & \sdcw{0}{5.0866} & \sdcw{100}{0.0191} & \sdcw{100}{0.0121} & \sdcw{100}{0.3336} \\
    \addlinespace

    \multirow{3}{*}{\makecell[l]{\texttt{ScOT}\\\texttt{(50M)}}}
    & \texttt{MSE loss}
    & \sdcw{0}{\texttt{>10}} & \sdcw{0}{\texttt{>10}} & \sdcw{0}{\texttt{>10}} & \sdcw{0}{0.0775} & \sdcw{0}{0.0884} & \sdcw{100}{0.3506} \\
    & \texttt{Comp.loss (SA)}
    & \sdcw{100}{0.1583} & \sdcw{100}{\textbf{0.1038}} & \sdcw{100}{\underline{3.4000}} & \sdcw{100}{\textbf{0.0145}} & \sdcw{100}{0.0109} & \sdcw{50}{0.3698} \\
    & \texttt{Comp.loss (GN)}
    & \sdcw{0}{\texttt{>10}} & \sdcw{0}{\texttt{>10}} & \sdcw{0}{\texttt{>10}} & \sdcw{50}{0.0344} & \sdcw{50}{0.0407} & \sdcw{0}{0.4065} \\
    \addlinespace

    \multirow{3}{*}{\makecell[l]{\texttt{DPOT-M}\\\texttt{(122M)}}}
    & \texttt{MSE loss}
    & \sdcw{0}{\texttt{>10}} & \sdcw{0}{\texttt{>10}} & \sdcw{0}{\texttt{>10}} & \sdcw{0}{\texttt{>10}} & \sdcw{0}{\texttt{>10}} & \sdcw{0}{0.2815} \\
    & \texttt{Comp.loss (SA)}
    & \sdcw{0}{\texttt{>10}} & \sdcw{0}{\texttt{>10}} & \sdcw{0}{\texttt{>10}} & \sdcw{50}{0.0214} & \sdcw{50}{0.0212} & \sdcw{100}{\textbf{0.2072}} \\
    & \texttt{Comp.loss (GN)}
    & \sdcw{0}{\texttt{>10}} & \sdcw{0}{\texttt{>10}} & \sdcw{0}{\texttt{>10}} & \sdcw{100}{0.0160} & \sdcw{100}{0.0149} & \sdcw{50}{\underline{0.2134}} \\
    \addlinespace

    \multirow{3}{*}{\makecell[l]{\texttt{Poseidon-B}\\\texttt{(158M)}}}
    & \texttt{MSE loss}
    & \sdcw{50}{\underline{0.0708}} & \sdcw{50}{0.8916} & \sdcw{0}{\texttt{>10}} & \sdcw{0}{0.0350} & \sdcw{0}{0.0098} & \sdcw{50}{3.3429} \\
    & \texttt{Comp.loss (SA)}
    & \sdcw{0}{0.1465} & \sdcw{100}{0.8705} & \sdcw{0}{\texttt{>10}} & \sdcw{50}{0.0315} & \sdcw{50}{\underline{0.0080}} & \sdcw{100}{3.1110} \\
    & \texttt{Comp.loss (GN)}
    & \sdcw{100}{\textbf{0.0429}} & \sdcw{0}{0.9015} & \sdcw{0}{\texttt{>10}} & \sdcw{100}{0.0313} & \sdcw{100}{\textbf{0.0050}} & \sdcw{0}{3.5491} \\

    \bottomrule
    \end{tabular}
\begin{tabular}{llccccc}
    \toprule
    Model & Training loss & H1 & H2 & MAE & RMSE & VRMSE \\
    \midrule

    \multirow{3}{*}{\makecell[l]{\texttt{ConvNeXt}\\\texttt{(10M)}}}
    & \texttt{MSE loss}
    & \cellcolor[HTML]{5ACCDA}0.0583 & \cellcolor[HTML]{5ACCDA}0.2428 & \cellcolor[HTML]{17BECF}\underline{0.1426} & \cellcolor[HTML]{17BECF}0.3697 & \cellcolor[HTML]{9EDAE5}1.9591 \\
    & \texttt{Comp.loss (SA)}
    & \cellcolor[HTML]{9EDAE5}0.0618 & \cellcolor[HTML]{9EDAE5}0.2434 & \cellcolor[HTML]{9EDAE5}0.1779 & \cellcolor[HTML]{9EDAE5}0.4190 & \cellcolor[HTML]{5ACCDA}1.6982 \\
    & \texttt{Comp.loss (GN)}
    & \cellcolor[HTML]{17BECF}0.0534 & \cellcolor[HTML]{17BECF}0.2271 & \cellcolor[HTML]{5ACCDA}0.1576 & \cellcolor[HTML]{5ACCDA}0.3723 & \cellcolor[HTML]{17BECF}1.2033 \\
    \addlinespace

    \multirow{3}{*}{\makecell[l]{\texttt{FFNO}\\\texttt{(10M)}}}
    & \texttt{MSE loss}
    & \cellcolor[HTML]{9EDAE5}0.0333 & \cellcolor[HTML]{9EDAE5}0.1831 & \cellcolor[HTML]{17BECF}\textbf{0.1318} & \cellcolor[HTML]{17BECF}\textbf{0.3056} & \cellcolor[HTML]{9EDAE5}0.7823 \\
    & \texttt{Comp.loss (SA)}
    & \cellcolor[HTML]{5ACCDA}\underline{0.0329} & \cellcolor[HTML]{5ACCDA}\underline{0.1739} & \cellcolor[HTML]{9EDAE5}0.1590 & \cellcolor[HTML]{9EDAE5}0.3493 & \cellcolor[HTML]{5ACCDA}\underline{0.6104} \\
    & \texttt{Comp.loss (GN)}
    & \cellcolor[HTML]{17BECF}\textbf{0.0303} & \cellcolor[HTML]{17BECF}\textbf{0.1631} & \cellcolor[HTML]{5ACCDA}0.1527 & \cellcolor[HTML]{5ACCDA}\underline{0.3373} & \cellcolor[HTML]{17BECF}\textbf{0.5767} \\

    \bottomrule
    \end{tabular}
\begin{tabular}{llcccc}
    \toprule
    Model & Training loss & wfRMSE-high & wfRMSE-mid & wfRMSE-low & MLW \\
    \midrule

    \multirow{3}{*}{\makecell[l]{\texttt{ConvNeXt}\\\texttt{(10M)}}}
    & \texttt{MSE loss}
    & \cellcolor[HTML]{17BECF}0.0729 & \cellcolor[HTML]{5ACCDA}0.3385 & \cellcolor[HTML]{5ACCDA}1.1939 & \cellcolor[HTML]{9EDAE5}2.1995 \\
    & \texttt{Comp.loss (SA)}
    & \cellcolor[HTML]{9EDAE5}0.0790 & \cellcolor[HTML]{9EDAE5}0.3488 & \cellcolor[HTML]{9EDAE5}1.2437 & \cellcolor[HTML]{5ACCDA}2.0639 \\
    & \texttt{Comp.loss (GN)}
    & \cellcolor[HTML]{5ACCDA}0.0734 & \cellcolor[HTML]{17BECF}0.3181 & \cellcolor[HTML]{17BECF}1.1102 & \cellcolor[HTML]{17BECF}1.9722 \\
    \addlinespace

    \multirow{3}{*}{\makecell[l]{\texttt{FFNO}\\\texttt{(10M)}}}
    & \texttt{MSE loss}
    & \cellcolor[HTML]{9EDAE5}0.0600 & \cellcolor[HTML]{5ACCDA}\underline{0.2220} & \cellcolor[HTML]{5ACCDA}\underline{0.7633} & \cellcolor[HTML]{9EDAE5}1.9471 \\
    & \texttt{Comp.loss (SA)}
    & \cellcolor[HTML]{5ACCDA}\underline{0.0570} & \cellcolor[HTML]{9EDAE5}0.2236 & \cellcolor[HTML]{9EDAE5}0.7982 & \cellcolor[HTML]{17BECF}\textbf{1.7184} \\
    & \texttt{Comp.loss (GN)}
    & \cellcolor[HTML]{17BECF}\textbf{0.0550} & \cellcolor[HTML]{17BECF}\textbf{0.2128} & \cellcolor[HTML]{17BECF}\textbf{0.7617} & \cellcolor[HTML]{5ACCDA}\underline{1.7481} \\

    \bottomrule
    \end{tabular}
\begin{tabular}{llcc}
    \toprule
    Model & Training loss & IRMSE & SRMSE \\
    \midrule

    \multirow{3}{*}{\makecell[l]{\texttt{ConvNeXt}\\\texttt{(10M)}}}
    & \texttt{MSE loss}
    & \cellcolor[HTML]{9EDAE5}3.7761 & \cellcolor[HTML]{5ACCDA}0.4985 \\
    & \texttt{Comp.loss (SA)}
    & \cellcolor[HTML]{5ACCDA}3.3504 & \cellcolor[HTML]{9EDAE5}0.5203 \\
    & \texttt{Comp.loss (GN)}
    & \cellcolor[HTML]{17BECF}2.9574 & \cellcolor[HTML]{17BECF}0.4668 \\
    \addlinespace

    \multirow{3}{*}{\makecell[l]{\texttt{FFNO}\\\texttt{(10M)}}}
    & \texttt{MSE loss}
    & \cellcolor[HTML]{9EDAE5}1.7955 & \cellcolor[HTML]{17BECF}\textbf{0.3214} \\
    & \texttt{Comp.loss (SA)}
    & \cellcolor[HTML]{5ACCDA}\underline{1.6019} & \cellcolor[HTML]{9EDAE5}0.3427 \\
    & \texttt{Comp.loss (GN)}
    & \cellcolor[HTML]{17BECF}\textbf{1.5421} & \cellcolor[HTML]{5ACCDA}\underline{0.3260} \\

    \bottomrule
    \end{tabular}
\begin{tabular}{llcc}
    \toprule
    Model & Training loss & PCC & SSIM \\
    \midrule

    \multirow{3}{*}{\makecell[l]{\texttt{ConvNeXt}\\\texttt{(10M)}}}
    & \texttt{MSE loss}
    & \cellcolor[HTML]{17BECF}0.1160 & \cellcolor[HTML]{9EDAE5}0.4745 \\
    & \texttt{Comp.loss (SA)}
    & \cellcolor[HTML]{9EDAE5}0.1589 & \cellcolor[HTML]{5ACCDA}0.4342 \\
    & \texttt{Comp.loss (GN)}
    & \cellcolor[HTML]{5ACCDA}0.1189 & \cellcolor[HTML]{17BECF}0.3721 \\
    \addlinespace

    \multirow{3}{*}{\makecell[l]{\texttt{FFNO}\\\texttt{(10M)}}}
    & \texttt{MSE loss}
    & \cellcolor[HTML]{17BECF}\textbf{0.0923} & \cellcolor[HTML]{9EDAE5}0.3374 \\
    & \texttt{Comp.loss (SA)}
    & \cellcolor[HTML]{9EDAE5}0.1107 & \cellcolor[HTML]{17BECF}\textbf{0.3130} \\
    & \texttt{Comp.loss (GN)}
    & \cellcolor[HTML]{5ACCDA}\underline{0.1053} & \cellcolor[HTML]{5ACCDA}\underline{0.3165} \\

    \bottomrule
    \end{tabular}
\begin{tabular}{@{}p{2.2cm}p{2.3cm}ccccc@{}}
    \toprule
    Model & Training loss & iqRMSE- & iqRMSE- & iqRMSE- & iqRMSE- & iqRMSE- \\
          &               & mass & \makecell{momentum\\\_x} & \makecell{momentum\\\_y} & \makecell{kinetic-\\energy} & enstrophy \\
    \midrule

    \multirow{3}{*}{\makecell[l]{\texttt{ConvNeXt}\\\texttt{(10M)}}}
    & \texttt{MSE loss}
    & \cellcolor[HTML]{5ACCDA}0.2839 & \cellcolor[HTML]{5ACCDA}2.7939 & \cellcolor[HTML]{9EDAE5}\texttt{>10} & \cellcolor[HTML]{9EDAE5}\texttt{>10} & \cellcolor[HTML]{17BECF}0.1337 \\
    & \texttt{Comp.loss (SA)}
    & \cellcolor[HTML]{17BECF}0.0170 & \cellcolor[HTML]{17BECF}0.0490 & \cellcolor[HTML]{9EDAE5}\texttt{>10} & \cellcolor[HTML]{17BECF}0.0682 & \cellcolor[HTML]{9EDAE5}0.2560 \\
    & \texttt{Comp.loss (GN)}
    & \cellcolor[HTML]{9EDAE5}\texttt{>10} & \cellcolor[HTML]{9EDAE5}\texttt{>10} & \cellcolor[HTML]{9EDAE5}\texttt{>10} & \cellcolor[HTML]{9EDAE5}\texttt{>10} & \cellcolor[HTML]{5ACCDA}0.1894 \\
    \addlinespace

    \multirow{3}{*}{\makecell[l]{\texttt{FFNO}\\\texttt{(10M)}}}
    & \texttt{MSE loss}
    & \cellcolor[HTML]{5ACCDA}\underline{0.0051} & \cellcolor[HTML]{9EDAE5}0.0218 & \cellcolor[HTML]{9EDAE5}\texttt{>10} & \cellcolor[HTML]{9EDAE5}0.0376 & \cellcolor[HTML]{17BECF}\textbf{0.0508} \\
    & \texttt{Comp.loss (SA)}
    & \cellcolor[HTML]{9EDAE5}0.0053 & \cellcolor[HTML]{5ACCDA}\underline{0.0187} & \cellcolor[HTML]{9EDAE5}\texttt{>10} & \cellcolor[HTML]{5ACCDA}\underline{0.0297} & \cellcolor[HTML]{9EDAE5}0.0673 \\
    & \texttt{Comp.loss (GN)}
    & \cellcolor[HTML]{17BECF}\textbf{0.0043} & \cellcolor[HTML]{17BECF}\textbf{0.0118} & \cellcolor[HTML]{9EDAE5}\texttt{>10} & \cellcolor[HTML]{17BECF}\textbf{0.0192} & \cellcolor[HTML]{5ACCDA}\underline{0.0546} \\

    \bottomrule
    \end{tabular}
\begin{tabular}{llccccc}
    \toprule
    Model & Training loss & H1 & H2 & MAE & RMSE & VRMSE \\
    \midrule

    \multirow{3}{*}{\makecell[l]{\texttt{ConvNeXt}\\\texttt{(10M)}}}
    & \texttt{MSE loss}
    & \cellcolor[HTML]{BCBD22}5.9460 & \cellcolor[HTML]{DBDB8D}\texttt{>10} & \cellcolor[HTML]{CCCC58}0.2900 & \cellcolor[HTML]{BCBD22}1.7821 & \cellcolor[HTML]{BCBD22}4.3839 \\
    & \texttt{Comp.loss (SA)}
    & \cellcolor[HTML]{DBDB8D}\texttt{>10} & \cellcolor[HTML]{DBDB8D}\texttt{>10} & \cellcolor[HTML]{BCBD22}0.2495 & \cellcolor[HTML]{CCCC58}4.6078 & \cellcolor[HTML]{CCCC58}6.0536 \\
    & \texttt{Comp.loss (GN)}
    & \cellcolor[HTML]{DBDB8D}\texttt{>10} & \cellcolor[HTML]{DBDB8D}\texttt{>10} & \cellcolor[HTML]{DBDB8D}\texttt{>10} & \cellcolor[HTML]{DBDB8D}\texttt{>10} & \cellcolor[HTML]{DBDB8D}\texttt{>10} \\
    \addlinespace

    \multirow{3}{*}{\makecell[l]{\texttt{FFNO}\\\texttt{(10M)}}}
    & \texttt{MSE loss}
    & \cellcolor[HTML]{DBDB8D}0.1122 & \cellcolor[HTML]{DBDB8D}0.5487 & \cellcolor[HTML]{BCBD22}\textbf{0.1532} & \cellcolor[HTML]{BCBD22}\textbf{0.4605} & \cellcolor[HTML]{BCBD22}\textbf{1.0754} \\
    & \texttt{Comp.loss (SA)}
    & \cellcolor[HTML]{BCBD22}\textbf{0.0959} & \cellcolor[HTML]{BCBD22}\textbf{0.4316} & \cellcolor[HTML]{CCCC58}\underline{0.1761} & \cellcolor[HTML]{CCCC58}\underline{0.4683} & \cellcolor[HTML]{CCCC58}\underline{1.0765} \\
    & \texttt{Comp.loss (GN)}
    & \cellcolor[HTML]{CCCC58}\underline{0.0987} & \cellcolor[HTML]{CCCC58}\underline{0.4491} & \cellcolor[HTML]{DBDB8D}0.1876 & \cellcolor[HTML]{DBDB8D}0.4744 & \cellcolor[HTML]{DBDB8D}1.4433 \\

    \bottomrule
    \end{tabular}
\begin{tabular}{llcccc}
    \toprule
    Model & Training loss & wfRMSE-high & wfRMSE-mid & wfRMSE-low & MLW \\
    \midrule

    \multirow{3}{*}{\makecell[l]{\texttt{ConvNeXt}\\\texttt{(10M)}}}
    & \texttt{MSE loss}
    & \cellcolor[HTML]{BCBD22}0.2453 & \cellcolor[HTML]{BCBD22}1.2022 & \cellcolor[HTML]{BCBD22}4.4012 & \cellcolor[HTML]{DBDB8D}1.3508 \\
    & \texttt{Comp.loss (SA)}
    & \cellcolor[HTML]{CCCC58}1.1313 & \cellcolor[HTML]{CCCC58}3.2171 & \cellcolor[HTML]{CCCC58}8.3366 & \cellcolor[HTML]{BCBD22}1.0554 \\
    & \texttt{Comp.loss (GN)}
    & \cellcolor[HTML]{DBDB8D}\texttt{>10} & \cellcolor[HTML]{DBDB8D}\texttt{>10} & \cellcolor[HTML]{DBDB8D}\texttt{>10} & \cellcolor[HTML]{CCCC58}1.1599 \\
    \addlinespace

    \multirow{3}{*}{\makecell[l]{\texttt{FFNO}\\\texttt{(10M)}}}
    & \texttt{MSE loss}
    & \cellcolor[HTML]{DBDB8D}0.1047 & \cellcolor[HTML]{DBDB8D}0.4203 & \cellcolor[HTML]{DBDB8D}1.3961 & \cellcolor[HTML]{DBDB8D}1.1078 \\
    & \texttt{Comp.loss (SA)}
    & \cellcolor[HTML]{BCBD22}\textbf{0.0888} & \cellcolor[HTML]{BCBD22}\textbf{0.3741} & \cellcolor[HTML]{BCBD22}\textbf{1.3179} & \cellcolor[HTML]{CCCC58}\underline{1.0079} \\
    & \texttt{Comp.loss (GN)}
    & \cellcolor[HTML]{CCCC58}\underline{0.0903} & \cellcolor[HTML]{CCCC58}\underline{0.3858} & \cellcolor[HTML]{CCCC58}\underline{1.3299} & \cellcolor[HTML]{BCBD22}\textbf{1.0078} \\

    \bottomrule
    \end{tabular}
\begin{tabular}{llcc}
    \toprule
    Model & Training loss & IRMSE & SRMSE \\
    \midrule

    \multirow{3}{*}{\makecell[l]{\texttt{ConvNeXt}\\\texttt{(10M)}}}
    & \texttt{MSE loss}
    & \cellcolor[HTML]{DBDB8D}\texttt{>10} & \cellcolor[HTML]{BCBD22}2.0698 \\
    & \texttt{Comp.loss (SA)}
    & \cellcolor[HTML]{DBDB8D}\texttt{>10} & \cellcolor[HTML]{CCCC58}3.8508 \\
    & \texttt{Comp.loss (GN)}
    & \cellcolor[HTML]{DBDB8D}\texttt{>10} & \cellcolor[HTML]{DBDB8D}\texttt{>10} \\
    \addlinespace

    \multirow{3}{*}{\makecell[l]{\texttt{FFNO}\\\texttt{(10M)}}}
    & \texttt{MSE loss}
    & \cellcolor[HTML]{DBDB8D}2.0507 & \cellcolor[HTML]{CCCC58}0.5131 \\
    & \texttt{Comp.loss (SA)}
    & \cellcolor[HTML]{BCBD22}\textbf{1.3402} & \cellcolor[HTML]{BCBD22}\textbf{0.4788} \\
    & \texttt{Comp.loss (GN)}
    & \cellcolor[HTML]{CCCC58}\underline{1.5661} & \cellcolor[HTML]{CCCC58}\underline{0.5041} \\

    \bottomrule
    \end{tabular}
\begin{tabular}{llcc}
    \toprule
    Model & Training loss & PCC & SSIM \\
    \midrule

    \multirow{3}{*}{\makecell[l]{\texttt{ConvNeXt}\\\texttt{(10M)}}}
    & \texttt{MSE loss}
    & \cellcolor[HTML]{DBDB8D}0.3439 & \cellcolor[HTML]{DBDB8D}0.5562 \\
    & \texttt{Comp.loss (SA)}
    & \cellcolor[HTML]{BCBD22}0.2486 & \cellcolor[HTML]{BCBD22}\underline{0.3653} \\
    & \texttt{Comp.loss (GN)}
    & \cellcolor[HTML]{CCCC58}0.3124 & \cellcolor[HTML]{CCCC58}0.4845 \\
    \addlinespace

    \multirow{3}{*}{\makecell[l]{\texttt{FFNO}\\\texttt{(10M)}}}
    & \texttt{MSE loss}
    & \cellcolor[HTML]{CCCC58}\underline{0.1661} & \cellcolor[HTML]{CCCC58}0.3790 \\
    & \texttt{Comp.loss (SA)}
    & \cellcolor[HTML]{BCBD22}\textbf{0.1612} & \cellcolor[HTML]{BCBD22}\textbf{0.3620} \\
    & \texttt{Comp.loss (GN)}
    & \cellcolor[HTML]{DBDB8D}0.1691 & \cellcolor[HTML]{DBDB8D}0.3794 \\

    \bottomrule
    \end{tabular}
\begin{tabular}{@{}p{2.2cm}p{2.3cm}cccccc@{}}
    \toprule
    Model & Training loss & iqRMSE- & iqRMSE- & iqRMSE- & iqRMSE- & iqRMSE- & iqRMSE- \\
          &               & mass & momentum & momentum & com\_x & com\_y & enstrophy \\
          &               &  & \_x & \_y &  &  \\
    \midrule

    \multirow{3}{*}{\makecell[l]{\texttt{ConvNeXt}\\\texttt{(10M)}}}
    & \texttt{MSE loss}
    & \cellcolor[HTML]{DBDB8D}\texttt{>10} & \cellcolor[HTML]{DBDB8D}\texttt{>10} & \cellcolor[HTML]{DBDB8D}\texttt{>10} & \cellcolor[HTML]{DBDB8D}\texttt{>10} & \cellcolor[HTML]{DBDB8D}\texttt{>10} & \cellcolor[HTML]{CCCC58}0.9275 \\
    & \texttt{Comp.loss (SA)}
    & \cellcolor[HTML]{DBDB8D}\texttt{>10} & \cellcolor[HTML]{DBDB8D}\texttt{>10} & \cellcolor[HTML]{DBDB8D}\texttt{>10} & \cellcolor[HTML]{DBDB8D}\texttt{>10} & \cellcolor[HTML]{DBDB8D}\texttt{>10} & \cellcolor[HTML]{BCBD22}\underline{0.8792} \\
    & \texttt{Comp.loss (GN)}
    & \cellcolor[HTML]{DBDB8D}\texttt{>10} & \cellcolor[HTML]{DBDB8D}\texttt{>10} & \cellcolor[HTML]{DBDB8D}\texttt{>10} & \cellcolor[HTML]{DBDB8D}\texttt{>10} & \cellcolor[HTML]{DBDB8D}\texttt{>10} & \cellcolor[HTML]{DBDB8D}1.1215 \\
    \addlinespace

    \multirow{3}{*}{\makecell[l]{\texttt{FFNO}\\\texttt{(10M)}}}
    & \texttt{MSE loss}
    & \cellcolor[HTML]{DBDB8D}\texttt{>10} & \cellcolor[HTML]{DBDB8D}\texttt{>10} & \cellcolor[HTML]{DBDB8D}\texttt{>10} & \cellcolor[HTML]{DBDB8D}0.0985 & \cellcolor[HTML]{DBDB8D}0.0828 & \cellcolor[HTML]{BCBD22}\textbf{0.2710} \\
    & \texttt{Comp.loss (SA)}
    & \cellcolor[HTML]{DBDB8D}\texttt{>10} & \cellcolor[HTML]{DBDB8D}\texttt{>10} & \cellcolor[HTML]{DBDB8D}\texttt{>10} & \cellcolor[HTML]{CCCC58}\underline{0.0522} & \cellcolor[HTML]{CCCC58}\underline{0.0358} & \cellcolor[HTML]{CCCC58}\underline{0.3176} \\
    & \texttt{Comp.loss (GN)}
    & \cellcolor[HTML]{BCBD22}\textbf{2.4173} & \cellcolor[HTML]{BCBD22}\textbf{2.2959} & \cellcolor[HTML]{DBDB8D}\texttt{>10} & \cellcolor[HTML]{BCBD22}\textbf{0.0487} & \cellcolor[HTML]{BCBD22}\textbf{0.0300} & \cellcolor[HTML]{DBDB8D}0.3190 \\

    \bottomrule
    \end{tabular}
